Using 3-Objective Evolutionary Algorithms for the Dynamic Chance Constrained Knapsack Problem

Real-world optimization problems often involve stochastic and dynamic components. Evolutionary algorithms are particularly effective in these scenarios, as they can easily adapt to uncertain and changing environments but often uncertainty and dynamic changes are studied in isolation. In this paper, we explore the use of 3-objective evolutionary algorithms for the chance constrained knapsack problem with dynamic constraints. In our setting, the weights of the items are stochastic and the knapsack's capacity changes over time. We introduce a 3-objective formulation that is able to deal with the stochastic and dynamic components at the same time and is independent of the confidence level required for the constraint. This new approach is then compared to the 2-objective formulation which is limited to a single confidence level. We evaluate the approach using two different multi-objective evolutionary algorithms (MOEAs), namely the global simple evolutionary multi-objective optimizer (GSEMO) and the multi-objective evolutionary algorithm based on decomposition (MOEA/D), across various benchmark scenarios. Our analysis highlights the advantages of the 3-objective formulation over the 2-objective formulation in addressing the dynamic chance constrained knapsack problem.

==> (inline-0) <==
\begin{tabular}{r|r|r|rr|rr|rr|rr}
\hline
\multirow{3}{*}{\rotatebox[origin=c]{90}{file-n}} & \multirow{3}{*}{$\alpha$} &\multirow{3}{*}{$stats$} & \multicolumn{2}{c}{$GSEMO$} & \multicolumn{2}{c}{$MOEA/D_{te}$} & \multicolumn{2}{c}{$MOEA/D_{pbi}$} & \multicolumn{2}{c}{$MOEA/D_{ws}$}\\
& & & $2D\textsuperscript{(1)}$ &  $3D\textsuperscript{(2)}$ & $2D\textsuperscript{(3)}$ & $3D\textsuperscript{(4)}$& $2D\textsuperscript{(5)}$ &$3D\textsuperscript{(6)}$ & $2D\textsuperscript{(7)}$ & $3D\textsuperscript{(8)}$ \\
\hline
\multirow{15}{*}{\rotatebox[origin=c]{90}{bsc-300}}  & 1-1e-2 & mean &\textbf{316.24} & 597.35 & 612.67 & \cellcolor{gray!25}\textbf{193.60} & 904.55 & \textbf{215.11} & \textbf{675.87} & 721.64\\
 & & sd &38.77 & 84.69 & 99.08 & 10.64 & 140.03 & 13.07 & 106.45 & 92.76\\
 & & stat &2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   & 1\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)}6\textsuperscript{(+)}   &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)} \\
 \cline{2-11}
  & 1-1e-4 & mean &\textbf{437.90} & 709.31 & 748.46 & \cellcolor{gray!25}\textbf{302.30} & 1023.02 & \textbf{319.86} & \textbf{752.58} & 771.72\\
 & & sd &74.30 & 88.64 & 95.74 & 13.03 & 119.88 & 18.38 & 98.15 & 85.64\\
 & & stat &2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   & 1\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   &  2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}  4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} \\
 \cline{2-11}
   & 1-1e-6 & mean &\textbf{514.02} & 789.27 & 797.84 & \cellcolor{gray!25}\textbf{383.67} & 1140.60 & \textbf{407.26} & 827.52 & \textbf{816.35}\\
 & & sd &57.20 & 89.88 & 81.29 & 14.62 & 135.89 & 15.60 & 70.72 & 91.62\\
 & & stat &2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   & 1\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}  4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} \\
 \cline{2-11}
   & 1-1e-8 & mean &\textbf{619.58} & 856.68 & 858.95 & \cellcolor{gray!25}\textbf{445.63} & 1171.07 & \textbf{467.12} & 880.48 & \textbf{843.14}\\
 & & sd &96.20 & 85.78 & 83.39 & 11.07 & 113.33 & 13.10 & 85.34 & 85.53\\
 & & stat &2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   & 1\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}  4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} \\
 \cline{2-11}
    & 1-1e-{10} & mean &\textbf{630.63} & 912.03 & 914.71 & \cellcolor{gray!25}\textbf{504.02} & 1236.23 & \textbf{529.62} & 959.37 & \textbf{876.38}\\
 & & sd &29.95 & 85.13 & 96.35 & 14.01 & 141.13 & 14.56 & 74.11 & 74.06\\
 & & stat &2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   & 1\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} \\
 \hline
\multirow{15}{*}{\rotatebox[origin=c]{90}{bsc-500}} & 1-1e-2 & mean &\textbf{756.52} & 1815.52 & 1627.02 & \cellcolor{gray!25}\textbf{268.14} & 2338.86 & \textbf{276.82} & 1255.18 & \textbf{770.25}\\
 & & sd &125.49 & 215.76 & 203.05 & 15.24 & 269.94 & 14.13 & 114.27 & 83.22\\
 & & stat &2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}    & 1\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}  4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} &    4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}  &  2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} \\
 \cline{2-11}
  & 1-1e-4 & mean &\textbf{889.43} & 1949.40 & 1786.41 & \cellcolor{gray!25}\textbf{400.57} & 2517.08 & \textbf{421.56} & 1359.32 & \textbf{851.44}\\
 & & sd &168.56 & 217.13 & 144.50 & 18.27 & 233.25 & 18.48 & 121.48 & 85.30\\
 & & stat &2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}    & 1\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}  4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  &    4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}  &  2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}  \\
 \cline{2-11}
   & 1-1e-6 & mean &\textbf{956.85} & 2050.73 & 1864.98 & \cellcolor{gray!25}\textbf{506.96} & 2582.50 & \textbf{518.80} & 1461.36 & \textbf{917.07}\\
 & & sd &117.21 & 208.47 & 222.58 & 16.08 & 209.16 & 20.16 & 110.22 & 73.14\\
 & & stat &2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   & 1\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}  4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  &    4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}  &  2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}  \\
 \cline{2-11}
   & 1-1e-8 & mean &\textbf{1092.71} & 2130.76 & 1933.76 & \cellcolor{gray!25}\textbf{586.80} & 2665.68 & \textbf{605.22} & 1558.75 & \textbf{970.84}\\
 & & sd &138.64 & 205.56 & 209.61 & 17.24 & 294.75 & 19.24 & 135.76 & 75.44\\
 & & stat &2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   & 1\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}  4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  &    4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}  &  2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}  \\
 \cline{2-11}
    & 1-1e-{10} & mean &\textbf{1188.15} & 2204.61 & 1962.00 & \cellcolor{gray!25}\textbf{661.54} & 2695.86 & \textbf{679.69} & 1617.70 & \textbf{1034.40}\\
 & & sd &172.42 & 216.30 & 149.23 & 17.10 & 322.49 & 20.44 & 120.14 & 79.95\\
 & & stat &2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   & 1\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}  4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  &  2\textsuperscript{(-)} 4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}  &  2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}  \\
 \hline
 \multirow{15}{*}{\rotatebox[origin=c]{90}{bsc-1000}} & 1-1e-2 & mean &\textbf{2986.45} & 5627.35 & 412012.38 & \cellcolor{gray!25}\textbf{563.90} & 413878.44 & \textbf{590.60} & 410323.70 & \textbf{1150.55}\\
 & & sd &405.00 & 495.52 & 518.94 & 50.08 & 745.68 & 52.33 & 530.32 & 98.63\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
  & 1-1e-4 & mean &\textbf{3248.53} & 5783.02 & 412141.27 & \cellcolor{gray!25}\textbf{723.81} & 414279.52 & \textbf{761.21} & 410771.09 & \textbf{1283.68}\\
 & & sd &701.40 & 491.27 & 809.86 & 48.41 & 757.67 & 47.97 & 626.49 & 96.61\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
   & 1-1e-6 & mean &\textbf{3193.61} & 5895.92 & 412388.88 & \cellcolor{gray!25}\textbf{840.05} & 414493.10 & \textbf{881.91} & 410851.82 & \textbf{1346.31}\\
 & & sd &435.14 & 486.40 & 740.79 & 49.12 & 783.45 & 46.36 & 508.34 & 85.48\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
   & 1-1e-8 & mean &\textbf{3628.12} & 5993.48 & 412988.26 & \cellcolor{gray!25}\textbf{937.26} & 414765.43 & \textbf{977.44} & 411394.99 & \textbf{1411.22}\\
 & & sd &615.71 & 483.16 & 803.13 & 45.23 & 665.65 & 46.53 & 631.85 & 91.21\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
    & 1-1e-{10} & mean &\textbf{3521.71} & 6080.13 & 413078.37 & \cellcolor{gray!25}\textbf{1024.10} & 414684.21 & \textbf{1071.16} & 411552.02 & \textbf{1452.79}\\
 & & sd &535.94 & 476.58 & 807.08 & 44.96 & 902.39 & 54.41 & 677.18 & 81.03\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{r|r|r|rr|rr|rr|rr}
\hline
\multirow{3}{*}{\rotatebox[origin=c]{90}{file-n}} &   \multirow{3}{*}{$\alpha$} &\multirow{3}{*}{$stats$} & \multicolumn{2}{c}{$GSEMO$} & \multicolumn{2}{c}{$MOEA/D_{te}$} & \multicolumn{2}{c}{$MOEA/D_{pbi}$} & \multicolumn{2}{c}{$MOEA/D_{ws}$}\\
& & & $2D\textsuperscript{(1)}$ &  $3D\textsuperscript{(2)}$ & $2D\textsuperscript{(3)}$ & $3D\textsuperscript{(4)}$& $2D\textsuperscript{(5)}$ &$3D\textsuperscript{(6)}$ & $2D\textsuperscript{(7)}$ & $3D\textsuperscript{(8)}$ \\
\hline
\multirow{15}{*}{\rotatebox[origin=c]{90}{uncorr-300}}  & 1-1e-2 & mean &\textbf{431.00} & 919.12 & 765.05 & \cellcolor{gray!25}\textbf{297.27} & 1262.00 & \textbf{329.14} & 1029.29 & \textbf{696.00}\\
 & & sd &36.10 & 129.48 & 89.28 & 18.60 & 387.61 & 27.94 & 200.92 & 199.76\\
 & & stat &2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}   & 1\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   &  2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)} 3\textsuperscript{(+)}4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &    4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}7\textsuperscript{(-)}\\
 \cline{2-11}
  & 1-1e-4 & mean &\textbf{618.71} & 1093.34 & 929.44 & \cellcolor{gray!25}\textbf{479.52} & 1173.46 & \textbf{507.00} & 1179.65 & \textbf{818.30}\\
 & & sd &42.79 & 136.15 & 101.98 & 30.93 & 137.67 & 35.21 & 190.85 & 198.36\\
 & & stat &2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)} 3\textsuperscript{(+)}4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)} 4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}7\textsuperscript{(-)}\\
 \cline{2-11} 
   & 1-1e-6 & mean &\textbf{760.00} & 1221.07 & 1095.83 & \cellcolor{gray!25}\textbf{611.10} & 1530.04 & \textbf{635.53} & 1226.92 & \textbf{971.26}\\
 & & sd &52.75 & 115.41 & 128.93 & 33.65 & 427.79 & 35.29 & 197.93 & 151.99\\
 & & stat &2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}   & 1\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   &  2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)} 3\textsuperscript{(+)}4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}  &    4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} \\
 \cline{2-11}
   & 1-1e-8 & mean &\textbf{873.65} & 1327.14 & 1162.98 & \cellcolor{gray!25}\textbf{716.12} & 1551.15 & \textbf{731.97} & 1257.14 & \textbf{1048.10}\\
 & & sd &39.61 & 129.61 & 106.88 & 40.14 & 229.73 & 36.74 & 163.78 & 153.77\\
 & & stat &2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   &  2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)} 3\textsuperscript{(+)}4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}  &  2\textsuperscript{(-)} 4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} \\
 \cline{2-11}
    & 1-1e-{10} & mean &\textbf{963.84} & 1419.20 & 1298.41 & \cellcolor{gray!25}\textbf{804.54} & 1689.03 & \textbf{820.02} & 1345.89 & \textbf{1123.01}\\
 & & sd &39.07 & 128.33 & 264.44 & 39.58 & 891.04 & 30.03 & 115.49 & 143.20\\
 & & stat &2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   &  2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)} 3\textsuperscript{(+)}4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}  &  2\textsuperscript{(-)} 4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} \\
 \hline 
 \multirow{15}{*}{\rotatebox[origin=c]{90}{uncorr-500}}  & 1-1e-2 & mean &\textbf{1017.58} & 2908.85 & 2520.13 & \cellcolor{gray!25}\textbf{409.51} & 3409.86 & \textbf{444.62} & 2497.05 & \textbf{890.43}\\
 & & sd &117.68 & 467.92 & 193.46 & 12.10 & 393.92 & 20.17 & 242.49 & 103.16\\
 & & stat &2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)} 3\textsuperscript{(+)}4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
  & 1-1e-4 & mean &\textbf{1301.26} & 3130.81 & 2844.16 & \cellcolor{gray!25}\textbf{645.98} & 3528.54 & \textbf{687.02} & 2738.99 & \textbf{1110.70}\\
 & & sd &207.30 & 483.89 & 355.01 & 12.79 & 364.95 & 23.77 & 280.79 & 152.21\\
 & & stat &2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}  4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
   & 1-1e-6 & mean &\textbf{1467.31} & 3312.14 & 2925.18 & \cellcolor{gray!25}\textbf{824.92} & 3736.44 & \textbf{860.04} & 2921.90 & \textbf{1305.13}\\
 & & sd &88.43 & 461.95 & 287.31 & 14.87 & 358.40 & 23.81 & 253.16 & 137.54\\
 & & stat &2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)} 3\textsuperscript{(+)}4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
   & 1-1e-8 & mean &\textbf{1637.87} & 3457.97 & 3119.10 & \cellcolor{gray!25}\textbf{967.84} & 3932.34 & \textbf{1004.05} & 3047.48 & \textbf{1429.27}\\
 & & sd &101.42 & 444.76 & 308.89 & 16.39 & 644.87 & 21.16 & 276.16 & 123.77\\
 & & stat &2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   & 1\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}  4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  &    4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
    & 1-1e-{10} & mean &\textbf{1757.26} & 3577.38 & 3187.84 & \cellcolor{gray!25}\textbf{1088.74} & 4013.69 & \textbf{1132.67} & 3253.64 & \textbf{1518.76}\\
 & & sd &92.69 & 435.24 & 308.21 & 17.51 & 404.83 & 22.79 & 320.14 & 108.47\\
 & & stat &2\textsuperscript{(-)} 4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)} 3\textsuperscript{(+)}4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
\hline
\multirow{15}{*}{\rotatebox[origin=c]{90}{uncorr-1000}}  & 1-1e-2 & mean &\textbf{4367.27} & 11274.73 & 115227.81 & \cellcolor{gray!25}\textbf{544.19} & 117570.13 & \textbf{567.38} & 113976.02 & \textbf{1387.95}\\
 & & sd &534.29 & 1030.37 & 768.81 & 33.98 & 1093.98 & 29.32 & 543.33 & 203.14\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
  & 1-1e-4 & mean &\textbf{4654.88} & 11500.95 & 115681.59 & \cellcolor{gray!25}\textbf{811.09} & 118176.55 & \textbf{834.48} & 114121.16 & \textbf{1648.06}\\
 & & sd &428.72 & 1020.79 & 849.62 & 37.45 & 890.57 & 32.06 & 602.02 & 177.80\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
   & 1-1e-6 &mean &\textbf{4813.53} & 11703.68 & 116072.86 & \cellcolor{gray!25}\textbf{1007.34} & 118027.42 & \textbf{1029.49} & 114462.88 & \textbf{1844.50}\\
 & & sd &479.83 & 1018.55 & 746.71 & 37.10 & 986.81 & 30.95 & 529.31 & 158.24\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
   & 1-1e-8 & mean &\textbf{5115.92} & 11860.72 & 116204.30 & \cellcolor{gray!25}\textbf{1170.30} & 118453.35 & \textbf{1193.39} & 114724.66 & \textbf{1993.44}\\
 & & sd &379.75 & 1005.40 & 665.01 & 32.47 & 796.31 & 28.94 & 541.78 & 158.91\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
    & 1-1e-{10} & mean &\textbf{5085.97} & 12016.70 & 116434.52 & \cellcolor{gray!25}\textbf{1315.48} & 118803.70 & \textbf{1336.52} & 114874.98 & \textbf{2127.80}\\
 & & sd &474.01 & 995.82 & 777.83 & 34.31 & 1124.06 & 31.05 & 661.96 & 163.35\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\

\hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{r|r|r|rr|rr|rr|rr}
\hline
\multirow{3}{*}{\rotatebox[origin=c]{90}{file-n}} &   \multirow{3}{*}{$\alpha$} &\multirow{3}{*}{$stats$} & \multicolumn{2}{c}{$GSEMO$} & \multicolumn{2}{c}{$MOEA/D_{te}$} & \multicolumn{2}{c}{$MOEA/D_{pbi}$} & \multicolumn{2}{c}{$MOEA/D_{ws}$}\\
& & & $2D\textsuperscript{(1)}$ &  $3D\textsuperscript{(2)}$ & $2D\textsuperscript{(3)}$ & $3D\textsuperscript{(4)}$& $2D\textsuperscript{(5)}$ &$3D\textsuperscript{(6)}$ & $2D\textsuperscript{(7)}$ & $3D\textsuperscript{(8)}$ \\
\hline
\multirow{15}{*}{\rotatebox[origin=c]{90}{bsc-300}} & 1-1e-2 & mean &4873.54 & \textbf{4706.82} & \textbf{4555.65} & 5004.89 & \textbf{4830.48} & 8789.68 & \cellcolor{gray!25}\textbf{4495.56} & 5308.15\\
 & & sd &312.79 & 176.18 & 195.10 & 386.77 & 235.74 & 567.13 & 205.74 & 245.06\\
 & & stat & 3\textsuperscript{(+)}  6\textsuperscript{(-)}7\textsuperscript{(+)}8\textsuperscript{(-)} &     6\textsuperscript{(-)} 8\textsuperscript{(-)} & 1\textsuperscript{(-)} 4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)} 8\textsuperscript{(-)} &   3\textsuperscript{(+)} 6\textsuperscript{(-)}7\textsuperscript{(+)}  &   3\textsuperscript{(+)} 6\textsuperscript{(-)}7\textsuperscript{(+)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)}5\textsuperscript{(+)}7\textsuperscript{(+)}  & 1\textsuperscript{(-)}  4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(+)} 5\textsuperscript{(+)} 7\textsuperscript{(+)}\\
 \cline{2-11} 
 & 1-1e-4 & mean &6603.34 & \textbf{6297.61} & 5995.28 & \textbf{5859.96} & \textbf{6218.14} & 8789.68 & \cellcolor{gray!25}\textbf{5833.22} & 6763.95\\
 & & sd &372.01 & 251.15 & 268.66 & 340.11 & 289.61 & 567.13 & 276.58 & 391.51\\
 & & stat & 3\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(-)}7\textsuperscript{(+)}  &   4\textsuperscript{(+)} 6\textsuperscript{(-)}7\textsuperscript{(+)}  & 1\textsuperscript{(-)}   6\textsuperscript{(-)} 8\textsuperscript{(-)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}  6\textsuperscript{(-)} 8\textsuperscript{(-)} &     6\textsuperscript{(-)}7\textsuperscript{(+)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)}5\textsuperscript{(+)}7\textsuperscript{(+)}  & 1\textsuperscript{(-)}2\textsuperscript{(-)}  5\textsuperscript{(-)}6\textsuperscript{(-)}8\textsuperscript{(-)} &   3\textsuperscript{(+)}4\textsuperscript{(+)}5\textsuperscript{(+)} 7\textsuperscript{(+)}\\
 \cline{2-11} 
 & 1-1e-6 & mean &7410.70 & \textbf{7192.88} & 6686.51 & \cellcolor{gray!25}\textbf{6487.92} & \textbf{6961.04} & 8789.68 & \textbf{6801.24} & 7399.12\\
 & & sd &415.39 & 293.69 & 335.88 & 385.64 & 236.33 & 567.13 & 319.17 & 371.89\\
 & & stat & 3\textsuperscript{(+)}4\textsuperscript{(+)}5\textsuperscript{(+)}6\textsuperscript{(-)}7\textsuperscript{(+)}  &  3\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(-)}7\textsuperscript{(+)}  & 1\textsuperscript{(-)}2\textsuperscript{(-)}  6\textsuperscript{(-)} 8\textsuperscript{(-)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}  6\textsuperscript{(-)} 8\textsuperscript{(-)} & 1\textsuperscript{(-)}   6\textsuperscript{(-)} 8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)}5\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}   6\textsuperscript{(-)}8\textsuperscript{(-)} &   3\textsuperscript{(+)}4\textsuperscript{(+)}5\textsuperscript{(+)}6\textsuperscript{(-)}7\textsuperscript{(+)}\\
 \cline{2-11} 
 & 1-1e-8 & mean &8417.84 & \textbf{7800.49} & 7294.64 & \cellcolor{gray!25}\textbf{6967.00} & \textbf{7637.16} & 8789.68 & \textbf{7337.47} & 7534.65\\
 & & sd &626.99 & 325.26 & 333.29 & 401.58 & 343.07 & 567.13 & 395.75 & 389.70\\
 & & stat & 3\textsuperscript{(+)}4\textsuperscript{(+)}5\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} &  3\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(-)}7\textsuperscript{(+)}  & 1\textsuperscript{(-)}2\textsuperscript{(-)}  6\textsuperscript{(-)}   & 1\textsuperscript{(-)}2\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)} 8\textsuperscript{(-)} & 1\textsuperscript{(-)}  4\textsuperscript{(+)}6\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)}5\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}   6\textsuperscript{(-)}  & 1\textsuperscript{(-)}  4\textsuperscript{(+)} 6\textsuperscript{(-)} \\
 \cline{2-11} 
 & 1-1e-{10} & mean &8947.62 & \textbf{8271.41} & 7664.27 & \cellcolor{gray!25}\textbf{7351.31} & \textbf{7949.92} & 8789.68 & \textbf{7623.39} & 7674.11\\
 & & sd &583.21 & 351.73 & 399.96 & 429.33 & 309.59 & 567.13 & 358.85 & 341.76\\
 & & stat & 3\textsuperscript{(+)}4\textsuperscript{(+)}5\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} &  3\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}  6\textsuperscript{(-)}   & 1\textsuperscript{(-)}2\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(-)}  4\textsuperscript{(+)}6\textsuperscript{(-)}   &   3\textsuperscript{(+)}4\textsuperscript{(+)}5\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}   6\textsuperscript{(-)}  & 1\textsuperscript{(-)}2\textsuperscript{(-)}   6\textsuperscript{(-)} \\
 \hline
 \multirow{15}{*}{\rotatebox[origin=c]{90}{bsc-500}}  & 1-1e-2 & mean &6731.78 & \textbf{6433.90} & 44707.22 & \cellcolor{gray!25}\textbf{6181.96} & 83277.14 & \textbf{12798.31} & 89619.71 & \textbf{7327.00}\\
 & & sd &510.52 & 211.48 & 86055.67 & 349.27 & 108570.93 & 852.74 & 111178.26 & 610.82\\
 & & stat &   5\textsuperscript{(-)}6\textsuperscript{(-)}   &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)} 8\textsuperscript{(-)} &  2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}   &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)} 7\textsuperscript{(-)}8\textsuperscript{(+)} &    4\textsuperscript{(+)}5\textsuperscript{(+)}6\textsuperscript{(+)}  &  2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(-)} \\
 \cline{2-11} 
 & 1-1e-4 & mean &9282.33 & \textbf{8713.80} & 227251.07 & \cellcolor{gray!25}\textbf{7615.21} & 244296.73 & \textbf{12798.31} & 218783.94 & \textbf{8622.88}\\
 & & sd &693.03 & 279.60 & 73934.00 & 297.52 & 44181.66 & 852.74 & 83951.52 & 350.56\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}   8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-6 & mean &10758.66 & \textbf{10109.86} & 264745.31 & \cellcolor{gray!25}\textbf{8549.60} & 265350.93 & \textbf{12798.31} & 264359.27 & \textbf{9367.54}\\
 & & sd &841.76 & 314.86 & 446.52 & 233.28 & 410.08 & 852.74 & 293.72 & 365.36\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-8 & mean &12376.35 & \textbf{11116.00} & 275642.49 & \cellcolor{gray!25}\textbf{9341.24} & 276169.95 & \textbf{12798.31} & 275145.56 & \textbf{9981.70}\\
 & & sd &1662.56 & 344.80 & 266.81 & 247.51 & 530.10 & 852.74 & 362.65 & 324.47\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-{10} & mean &31987.09 & \textbf{11927.21} & 284992.96 & \cellcolor{gray!25}\textbf{9984.16} & 285634.13 & \textbf{12798.31} & 284632.02 & \textbf{10528.95}\\
 & & sd &70083.10 & 365.11 & 485.22 & 252.90 & 608.10 & 852.74 & 540.20 & 303.69\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}  8\textsuperscript{(+)} &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(+)} &  2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \hline
 \multirow{15}{*}{\rotatebox[origin=c]{90}{bsc-1000}} & 1-1e-2 & mean &13595.41 & \textbf{12773.13} & 458872.46 & \cellcolor{gray!25}\textbf{11095.20} & 460805.66 & \textbf{22740.74} & 457821.24 & \textbf{13909.94}\\
 & & sd &3270.42 & 508.68 & 1124.56 & 461.13 & 918.74 & 1157.58 & 883.66 & 595.32\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-4 & mean &18139.60 & \textbf{16860.64} & 532355.52 & \cellcolor{gray!25}\textbf{12943.76} & 580530.56 & \textbf{22740.74} & 485018.27 & \textbf{16602.29}\\
 & & sd &2720.30 & 532.38 & 141052.02 & 289.94 & 188216.60 & 1157.58 & 1055.03 & 628.97\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-6 & mean &21830.95 & \textbf{19521.54} & 809523.08 & \cellcolor{gray!25}\textbf{14241.93} & 874978.23 & \textbf{22740.74} & 505075.27 & \textbf{17179.08}\\
 & & sd &3863.69 & 579.07 & 234924.46 & 182.73 & 205575.48 & 1157.58 & 953.16 & 454.62\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-8 & mean &23333.71 & \textbf{21523.01} & 917130.82 & \cellcolor{gray!25}\textbf{15675.87} & 935062.72 & \textbf{22740.74} & 521562.68 & \textbf{18016.43}\\
 & & sd &2512.42 & 600.73 & 200169.38 & 178.65 & 186762.68 & 1157.58 & 1019.38 & 428.19\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}  8\textsuperscript{(+)} &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-{10} & mean &24859.15 & \textbf{23222.95} & 1025299.60 & \cellcolor{gray!25}\textbf{16838.80} & 1026954.38 & \textbf{22740.74} & 536197.20 & \textbf{18887.38}\\
 & & sd &2717.65 & 644.56 & 92125.53 & 203.96 & 92305.47 & 1157.58 & 1156.74 & 423.54\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}  8\textsuperscript{(+)} &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}7\textsuperscript{(-)}  &  2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
\hline
\end{tabular}

==> (inline-3) <==
\begin{tabular}{r|r|r|rr|rr|rr|rr}
\hline
\multirow{3}{*}{\rotatebox[origin=c]{90}{file-n}} &   \multirow{3}{*}{$\alpha$} &\multirow{3}{*}{$stats$} & \multicolumn{2}{c}{$GSEMO$} & \multicolumn{2}{c}{$MOEA/D_{te}$} & \multicolumn{2}{c}{$MOEA/D_{pbi}$} & \multicolumn{2}{c}{$MOEA/D_{ws}$}\\
& & & $2D\textsuperscript{(1)}$ &  $3D\textsuperscript{(2)}$ & $2D\textsuperscript{(3)}$ & $3D\textsuperscript{(4)}$& $2D\textsuperscript{(5)}$ &$3D\textsuperscript{(6)}$ & $2D\textsuperscript{(7)}$ & $3D\textsuperscript{(8)}$ \\
\hline
\multirow{15}{*}{\rotatebox[origin=c]{90}{uncorr-300}} & 1-1e-2 & mean &5378.31 & \textbf{5253.42} & 5218.89 & \cellcolor{gray!25}\textbf{5033.43} & \textbf{5544.74} & 12079.86 & 5464.15 & \textbf{5213.17}\\
 & & sd &229.76 & 81.18 & 183.15 & 234.74 & 237.74 & 1755.28 & 176.96 & 194.72\\
 & & stat &  4\textsuperscript{(+)} 6\textsuperscript{(-)}   &    5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  &    5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(-)}  5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  &  2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)}6\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)}5\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(-)}8\textsuperscript{(+)} &     5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-4 &  mean &7801.37 & \textbf{7506.02} & 7268.21 & \cellcolor{gray!25}\textbf{6866.66} & \textbf{7608.41} & 12079.86 & 7622.53 & \textbf{7189.44}\\
 & & sd &394.61 & 113.61 & 204.73 & 171.74 & 301.42 & 1755.28 & 285.96 & 269.46\\
 & & stat & 3\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(-)} 8\textsuperscript{(+)} &   4\textsuperscript{(+)} 6\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}  5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(-)}2\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  &   3\textsuperscript{(+)}4\textsuperscript{(+)}6\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)}5\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}  5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-6 &mean &9379.97 & \textbf{8898.54} & 8644.44 & \cellcolor{gray!25}\textbf{8025.61} & \textbf{8843.28} & 12079.86 & 8855.50 & \textbf{8345.77}\\
 & & sd &657.00 & 172.62 & 238.36 & 228.97 & 396.36 & 1755.28 & 280.68 & 368.13\\
 & & stat & 3\textsuperscript{(+)}4\textsuperscript{(+)}   8\textsuperscript{(+)} &   4\textsuperscript{(+)} 6\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 4\textsuperscript{(+)} 6\textsuperscript{(-)}   & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  &    4\textsuperscript{(+)}6\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)}5\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &    4\textsuperscript{(+)} 6\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}  5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-8 &  mean &10589.84 & \textbf{9906.67} & 9451.58 & \cellcolor{gray!25}\textbf{8875.85} & \textbf{9785.23} & 12081.50 & 9734.49 & \textbf{9180.08}\\
 & & sd &748.90 & 224.94 & 376.58 & 276.12 & 395.11 & 1752.96 & 337.15 & 368.09\\
 & & stat & 3\textsuperscript{(+)}4\textsuperscript{(+)}5\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} &  3\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(+)} 6\textsuperscript{(-)}   & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(-)}  4\textsuperscript{(+)}6\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)}5\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(-)}  4\textsuperscript{(+)} 6\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}  5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-{10} & mean &11765.71 & \textbf{10674.52} & 10241.54 & \cellcolor{gray!25}\textbf{9523.59} & \textbf{10428.13} & 12089.96 & 10371.74 & \textbf{9741.40}\\
 & & sd &932.62 & 260.89 & 358.74 & 298.68 & 499.96 & 1743.27 & 492.36 & 386.35\\
 & & stat & 3\textsuperscript{(+)}4\textsuperscript{(+)}5\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} &   4\textsuperscript{(+)}   8\textsuperscript{(+)} & 1\textsuperscript{(-)} 4\textsuperscript{(+)} 6\textsuperscript{(-)}   & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(-)}  4\textsuperscript{(+)}6\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(+)}4\textsuperscript{(+)}5\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(-)}  4\textsuperscript{(+)} 6\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}  5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \hline
 \multirow{15}{*}{\rotatebox[origin=c]{90}{uncorr-500}} & 1-1e-2 & mean &8349.73 & \textbf{7954.14} & 15185.31 & \cellcolor{gray!25}\textbf{7414.60} & \textbf{14005.50} & 18665.51 & 11342.53 & \textbf{7571.25}\\
 & & sd &561.76 & 231.91 & 17677.61 & 354.41 & 14732.37 & 1820.32 & 10625.10 & 255.07\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(-)} 8\textsuperscript{(+)} &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-4 &  mean &12520.41 & \textbf{11215.75} & 51805.46 & \cellcolor{gray!25}\textbf{9904.67} & 65054.11 & \textbf{18665.51} & 62203.95 & \textbf{10308.82}\\
 & & sd &1000.97 & 302.70 & 30367.06 & 258.89 & 22985.21 & 1820.32 & 25139.90 & 265.55\\
 & & stat &  4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  &  2\textsuperscript{(+)}4\textsuperscript{(+)}   8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &  2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-6 & mean &15208.84 & \textbf{13270.43} & 66466.37 & \cellcolor{gray!25}\textbf{11658.66} & 73639.30 & \textbf{18665.51} & 72823.83 & \textbf{12026.63}\\
 & & sd &2090.12 & 348.64 & 26207.77 & 278.97 & 19818.03 & 1820.32 & 19854.60 & 317.45\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}   8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-8 & mean &17191.00 & \textbf{14824.11} & 80958.92 & \cellcolor{gray!25}\textbf{12998.90} & 84007.09 & \textbf{18665.51} & 81108.61 & \textbf{13343.59}\\
 & & sd &2775.69 & 394.38 & 12220.29 & 315.47 & 706.35 & 1820.32 & 12244.05 & 316.55\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} &  3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}   8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &    4\textsuperscript{(+)}5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-{10} & mean &19228.24 & \textbf{16075.16} & 86650.07 & \cellcolor{gray!25}\textbf{14053.46} & 87355.40 & \textbf{18665.51} & 84378.72 & \textbf{14416.09}\\
 & & sd &3037.88 & 427.22 & 408.77 & 376.04 & 737.92 & 1820.32 & 12865.46 & 342.38\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \hline
\multirow{15}{*}{\rotatebox[origin=c]{90}{uncorr-1000}} & 1-1e-2 & mean &15473.47 & \textbf{14554.12} & 134959.53 & \cellcolor{gray!25}\textbf{12278.71} & 137093.81 & \textbf{34018.86} & 132769.74 & \textbf{12968.01}\\
 & & sd &1223.56 & 521.10 & 1020.64 & 570.54 & 1124.20 & 3297.87 & 563.52 & 598.58\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-4 & mean &21955.60 & \textbf{19500.36} & 157870.90 & \cellcolor{gray!25}\textbf{14992.80} & 163908.29 & \textbf{34018.86} & 143510.65 & \textbf{16486.59}\\
 & & sd &1905.79 & 526.14 & 36364.89 & 302.47 & 41015.01 & 3297.87 & 726.30 & 479.80\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-6 & mean &25902.07 & \textbf{22866.60} & 190522.09 & \cellcolor{gray!25}\textbf{17460.43} & 229298.52 & \textbf{34018.86} & 150824.51 & \textbf{18893.61}\\
 & & sd &2040.19 & 619.32 & 57458.18 & 227.70 & 61599.16 & 3297.87 & 775.68 & 507.08\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-8 & mean &29820.79 & \textbf{25478.05} & 265217.20 & \cellcolor{gray!25}\textbf{19426.59} & 254404.51 & \textbf{34018.86} & 156913.44 & \textbf{20754.03}\\
 & & sd &3225.46 & 639.68 & 47696.97 & 264.76 & 57081.67 & 3297.87 & 529.84 & 482.48\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-{10} & mean &31936.35 & \textbf{27665.61} & 281695.86 & \cellcolor{gray!25}\textbf{21097.45} & 292226.80 & \textbf{34018.86} & 162514.16 & \textbf{22241.57}\\
 & & sd &3277.00 & 682.69 & 38819.32 & 264.20 & 23632.29 & 3297.87 & 860.32 & 352.25\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}  8\textsuperscript{(+)} &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\

\hline
\end{tabular}

==> (inline-4) <==
\begin{tabular}{r|r|r|rr|rr|rr|rr}
\hline
\multirow{3}{*}{\rotatebox[origin=c]{90}{file-n}} &\multirow{3}{*}{$\alpha$} &\multirow{3}{*}{$stats$} & \multicolumn{2}{c}{$GSEMO$} & \multicolumn{2}{c}{$MOEA/D_{te}$} & \multicolumn{2}{c}{$MOEA/D_{pbi}$} & \multicolumn{2}{c}{$MOEA/D_{ws}$}\\
& & & $2D\textsuperscript{(1)}$ &  $3D\textsuperscript{(2)}$ & $2D\textsuperscript{(3)}$ & $3D\textsuperscript{(4)}$& $2D\textsuperscript{(5)}$ &$3D\textsuperscript{(6)}$ & $2D\textsuperscript{(7)}$ & $3D\textsuperscript{(8)}$ \\
\hline
\multirow{15}{*}{\rotatebox[origin=c]{90}{bsc-300}} & 1-1e-2 &  mean &\textbf{471.56} & 669.23 & 49882.01 & \cellcolor{gray!25}\textbf{260.07} & 48775.29 & \textbf{333.68} & 25679.81 & \textbf{749.70}\\
& & sd &138.52 & 95.08 & 178.39 & 9.65 & 6152.27 & 64.78 & 100.34 & 95.79\\
  & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}  4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}  &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} \\
 \cline{2-11}
  & 1-1e-4 & mean &\textbf{561.47} & 779.34 & 49279.87 & \cellcolor{gray!25}\textbf{373.66} & 49709.52 & \textbf{447.93} & 25793.21 & \textbf{826.53}\\
& & sd &44.77 & 99.40 & 4445.57 & 12.51 & 4343.65 & 63.59 & 89.38 & 89.85\\
  & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}  4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}  &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} \\
 \cline{2-11}
   & 1-1e-6 & mean &\textbf{654.84} & 857.24 & 48592.85 & \cellcolor{gray!25}\textbf{461.56} & 48953.89 & \textbf{531.60} & 25915.66 & \textbf{879.88}\\
& & sd &75.34 & 100.52 & 6167.05 & 12.95 & 6130.71 & 62.60 & 114.01 & 78.84\\
  & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}  4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}  &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} \\
 \cline{2-11}
  & 1-1e-8 & mean &\textbf{725.64} & 920.23 & 49496.17 & \cellcolor{gray!25}\textbf{531.12} & 49078.61 & \textbf{601.53} & 25992.48 & \textbf{934.54}\\
& & sd &77.07 & 103.15 & 4392.15 & 14.20 & 6135.88 & 65.48 & 103.15 & 65.36\\
  & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}  4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}  &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} \\
 \cline{2-11}
  & 1-1e-{10} & mean &\textbf{754.16} & 981.15 & 47999.39 & \cellcolor{gray!25}\textbf{594.37} & 49163.25 & \textbf{666.31} & 26124.05 & \textbf{977.18}\\
& & sd &48.76 & 105.73 & 7400.77 & 16.42 & 6115.44 & 68.14 & 112.07 & 58.55\\
  & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}  &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} \\
 \hline
 \multirow{15}{*}{\rotatebox[origin=c]{90}{bsc-500}}&  1-1e-2 & mean &\textbf{1095.32} & 1981.82 & 145346.74 & \cellcolor{gray!25}\textbf{445.14} & 139613.09 & \textbf{513.52} & 43638.94 & \textbf{927.68}\\
& & sd &138.88 & 212.39 & 20481.68 & 27.76 & 26674.38 & 66.10 & 188.52 & 61.20\\
  & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
  & 1-1e-4 & mean &\textbf{1216.47} & 2114.01 & 145699.58 & \cellcolor{gray!25}\textbf{593.22} & 130493.70 & \textbf{664.53} & 43823.52 & \textbf{1028.23}\\
& & sd &163.50 & 208.60 & 20452.16 & 27.83 & 26701.29 & 70.21 & 181.99 & 56.04\\
  & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
   & 1-1e-6 & mean &\textbf{1282.55} & 2214.79 & 140624.80 & \cellcolor{gray!25}\textbf{702.71} & 145548.29 & \textbf{777.25} & 43903.10 & \textbf{1105.71}\\
& & sd &127.50 & 205.89 & 24858.28 & 27.77 & 22992.63 & 73.11 & 255.48 & 49.94\\
  & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
  & 1-1e-8 & mean &\textbf{1355.92} & 2300.23 & 151405.32 & \cellcolor{gray!25}\textbf{796.03} & 141583.65 & \textbf{865.54} & 43952.32 & \textbf{1170.15}\\
& & sd &135.31 & 208.75 & 19811.20 & 27.43 & 22585.20 & 69.02 & 198.14 & 46.64\\
  & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
  & 1-1e-{10} & mean &\textbf{1477.37} & 2372.05 & 139441.00 & \cellcolor{gray!25}\textbf{875.63} & 141714.76 & \textbf{949.34} & 44138.90 & \textbf{1222.61}\\
& & sd &121.08 & 206.88 & 26775.45 & 28.65 & 22461.97 & 70.57 & 212.92 & 42.37\\
  & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \hline
 \multirow{15}{*}{\rotatebox[origin=c]{90}{bsc-1000}}& 1-1e-2 & mean &84054.07 & \cellcolor{gray!25}\textbf{5774.71} & 568829.29 & \textbf{82097.22} & 600727.03 & \textbf{82112.95} & 90638.03 & \textbf{82699.72}\\
& & sd &399.09 & 606.39 & 83145.07 & 151.29 & 72485.84 & 123.72 & 524.51 & 150.89\\
  & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  &  2\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
  & 1-1e-4 & mean &84444.28 & \cellcolor{gray!25}\textbf{5935.12} & 596623.46 & \textbf{82325.59} & 614985.49 & \textbf{82345.12} & 90703.33 & \textbf{82862.99}\\
& & sd &543.99 & 605.11 & 30921.12 & 153.00 & 39955.42 & 125.75 & 553.76 & 143.13\\
  & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  &  2\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
   & 1-1e-6 & mean &84705.31 & \cellcolor{gray!25}\textbf{6054.26} & 561871.72 & \textbf{82491.62} & 572099.17 & \textbf{82517.14} & 91150.65 & \textbf{82992.15}\\
& & sd &680.55 & 607.16 & 90383.65 & 156.52 & 88426.20 & 126.94 & 499.34 & 142.16\\
  & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  &  2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
  & 1-1e-8 & mean &84730.48 & \cellcolor{gray!25}\textbf{6153.93} & 596545.79 & \textbf{82632.97} & 553147.35 & \textbf{82661.81} & 91319.45 & \textbf{83083.20}\\
& & sd &570.78 & 604.16 & 80675.94 & 154.35 & 113845.87 & 124.92 & 549.43 & 140.38\\
  & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  &  2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
  & 1-1e-{10} & mean &84893.97 & \cellcolor{gray!25}\textbf{6240.19} & 575850.62 & \textbf{82754.47} & 588979.02 & \textbf{82784.03} & 91389.10 & \textbf{83161.27}\\
& & sd &502.41 & 601.47 & 96166.66 & 153.55 & 69585.16 & 125.23 & 446.02 & 144.87\\
  & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  &  2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\

\hline
\end{tabular}

==> (inline-5) <==
\begin{tabular}{r|r|r|rr|rr|rr|rr}
\hline
\multirow{3}{*}{\rotatebox[origin=c]{90}{file-n}} &\multirow{3}{*}{$\alpha$} &\multirow{3}{*}{$stats$} & \multicolumn{2}{c}{$GSEMO$} & \multicolumn{2}{c}{$MOEA/D_{te}$} & \multicolumn{2}{c}{$MOEA/D_{pbi}$} & \multicolumn{2}{c}{$MOEA/D_{ws}$}\\
& & & $2D\textsuperscript{(1)}$ &  $3D\textsuperscript{(2)}$ & $2D\textsuperscript{(3)}$ & $3D\textsuperscript{(4)}$& $2D\textsuperscript{(5)}$ &$3D\textsuperscript{(6)}$ & $2D\textsuperscript{(7)}$ & $3D\textsuperscript{(8)}$ \\
\hline
\multirow{15}{*}{\rotatebox[origin=c]{90}{uncorr-300}} & 1-1e-2 & mean &\textbf{747.78} & 1131.17 & 14316.99 & \cellcolor{gray!25}\textbf{550.00} & 15358.32 & \textbf{1460.62} & 8184.91 & \textbf{804.09}\\
& & sd &101.38 & 119.98 & 1231.78 & 466.73 & 2005.89 & 2318.35 & 189.47 & 126.23\\
  & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
 & 1-1e-4 & mean &\textbf{971.79} & 1305.80 & 14193.68 & \cellcolor{gray!25}\textbf{790.40} & 15720.24 & \textbf{1757.84} & 8324.45 & \textbf{973.24}\\
& & sd &132.24 & 117.03 & 1610.42 & 596.56 & 1366.34 & 2443.66 & 122.71 & 121.14\\
  & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
   & 1-1e-6 & mean &\textbf{1107.01} & 1437.01 & 14710.15 & \cellcolor{gray!25}\textbf{962.70} & 15490.11 & \textbf{1950.77} & 8485.78 & \textbf{1092.89}\\
& & sd &135.26 & 116.75 & 1335.60 & 644.88 & 916.24 & 2554.75 & 128.39 & 106.68\\
  & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
  & 1-1e-8 & mean &\textbf{1245.65} & 1546.01 & 14751.42 & \cellcolor{gray!25}\textbf{1097.70} & 15643.03 & \textbf{2101.12} & 8587.23 & \textbf{1181.93}\\
& & sd &194.03 & 122.06 & 1294.48 & 700.02 & 2733.64 & 2540.95 & 155.86 & 106.02\\
  & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
  & 1-1e-{10} & mean &\textbf{1331.50} & 1644.97 & 14985.41 & \cellcolor{gray!25}\textbf{1241.57} & 16358.38 & \textbf{2243.75} & 8688.91 & \textbf{1263.18}\\
& & sd &162.47 & 114.85 & 1399.73 & 762.68 & 2501.77 & 2581.30 & 121.69 & 103.85\\
  & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \hline 
\multirow{15}{*}{\rotatebox[origin=c]{90}{uncorr-500}}& 1-1e-2 & mean &\textbf{1890.29} & 3190.42 & 38756.37 & \cellcolor{gray!25}\textbf{979.52} & 40303.12 & \textbf{2384.07} & 14469.33 & \textbf{1192.89}\\
& & sd &151.59 & 435.26 & 5324.86 & 847.31 & 5335.81 & 4436.02 & 241.55 & 108.95\\
  & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
  & 1-1e-4 & mean &\textbf{2116.52} & 3434.21 & 38469.42 & \cellcolor{gray!25}\textbf{1270.33} & 41352.48 & \textbf{2771.11} & 14735.96 & \textbf{1432.37}\\
& & sd &168.33 & 431.51 & 6335.02 & 1011.20 & 6844.43 & 4651.41 & 216.98 & 129.47\\
  & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
   & 1-1e-6 & mean &\textbf{2305.79} & 3607.34 & 41450.19 & \cellcolor{gray!25}\textbf{1482.21} & 41700.69 & \textbf{3021.76} & 14996.47 & \textbf{1604.24}\\
& & sd &160.07 & 433.79 & 6361.82 & 1051.06 & 4921.69 & 4717.98 & 272.50 & 112.61\\
  & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
  & 1-1e-8 & mean &\textbf{2486.71} & 3756.79 & 40693.15 & \cellcolor{gray!25}\textbf{1685.62} & 40428.83 & \textbf{3226.35} & 15154.45 & \textbf{1744.00}\\
& & sd &186.72 & 439.48 & 4952.91 & 1059.30 & 7685.54 & 4827.63 & 313.03 & 100.67\\
  & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
  & 1-1e-{10} & mean &\textbf{2671.37} & 3880.02 & 39733.96 & \cellcolor{gray!25}\textbf{1836.20} & 44466.16 & \textbf{3424.78} & 15264.52 & \textbf{1854.06}\\
& & sd &213.87 & 440.46 & 5465.97 & 1109.93 & 6536.96 & 4957.65 & 259.03 & 96.75\\
  & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \hline 
 \multirow{15}{*}{\rotatebox[origin=c]{90}{uncorr-10000}}& 1-1e-2 & mean &26496.97 & \cellcolor{gray!25}\textbf{11540.86} & 160393.91 & \textbf{22798.30} & 160657.35 & \textbf{22953.41} & 32474.37 & \textbf{23490.09}\\
& & sd &419.74 & 1003.30 & 20565.40 & 140.73 & 18704.81 & 114.27 & 633.99 & 134.57\\
  & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  &  2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
  & 1-1e-4 & mean &26901.74 & \cellcolor{gray!25}\textbf{11786.37} & 158912.51 & \textbf{23109.19} & 163186.92 & \textbf{23265.28} & 32800.65 & \textbf{23751.13}\\
& & sd &372.32 & 1008.26 & 23705.46 & 140.12 & 14485.00 & 110.14 & 633.60 & 158.81\\
  & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  &  2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
   & 1-1e-6 & mean &26932.93 & \cellcolor{gray!25}\textbf{11973.27} & 163716.94 & \textbf{23340.86} & 162137.66 & \textbf{23503.48} & 32904.41 & \textbf{23949.41}\\
& & sd &399.36 & 1005.53 & 16707.97 & 140.87 & 22142.73 & 111.63 & 841.24 & 159.07\\
  & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  &  2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
  & 1-1e-8 & mean &27294.50 & \cellcolor{gray!25}\textbf{12133.79} & 155237.65 & \textbf{23530.48} & 162442.91 & \textbf{23689.80} & 33246.50 & \textbf{24112.30}\\
& & sd &447.08 & 1008.84 & 20424.92 & 138.44 & 21483.66 & 109.28 & 746.24 & 171.01\\
  & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  &  2\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
  & 1-1e-{10} & mean &27330.96 & \cellcolor{gray!25}\textbf{12269.96} & 162390.09 & \textbf{23697.02} & 163530.45 & \textbf{23901.74} & 33248.23 & \textbf{24255.50}\\
& & sd &301.40 & 990.13 & 21734.42 & 138.59 & 21367.66 & 263.59 & 747.42 & 164.55\\
  & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  &  2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\

\hline
\end{tabular}

==> (inline-6) <==
\begin{tabular}{r|r|r|rr|rr|rr|rr}
\hline
\multirow{3}{*}{\rotatebox[origin=c]{90}{file-n}} & \multirow{3}{*}{$\alpha$} &\multirow{3}{*}{$stats$} & \multicolumn{2}{c}{$GSEMO$} & \multicolumn{2}{c}{$MOEA/D_{te}$} & \multicolumn{2}{c}{$MOEA/D_{pbi}$} & \multicolumn{2}{c}{$MOEA/D_{ws}$}\\
& & & $2D\textsuperscript{(1)}$ &  $3D\textsuperscript{(2)}$ & $2D\textsuperscript{(3)}$ & $3D\textsuperscript{(4)}$& $2D\textsuperscript{(5)}$ &$3D\textsuperscript{(6)}$ & $2D\textsuperscript{(7)}$ & $3D\textsuperscript{(8)}$ \\
\hline
\multirow{15}{*}{\rotatebox[origin=c]{90}{bsc-300}} &  1-1e-2 & mean &5153.53 & \cellcolor{gray!25}\textbf{4847.37} & 84486.71 & \textbf{5727.18} & 85760.33 & \textbf{10213.13} & 34471.94 & \textbf{5981.36}\\
 & & sd &455.72 & 628.07 & 12153.53 & 648.17 & 11410.73 & 1268.16 & 473.22 & 861.48\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
 & 1-1e-4 & mean &9910.64 & \cellcolor{gray!25}\textbf{6440.24} & 95311.36 & \textbf{6613.88} & 94437.52 & \textbf{10213.13} & 38738.81 & \textbf{7644.74}\\
 & & sd &12336.03 & 861.48 & 11744.14 & 611.99 & 12562.29 & 1268.16 & 690.46 & 963.62\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
 & 1-1e-6 & mean &8855.94 & \textbf{7357.27} & 110228.29 & \cellcolor{gray!25}\textbf{7288.69} & 106365.04 & \textbf{10213.13} & 41374.30 & \textbf{8358.04}\\
 & & sd &5924.97 & 1007.80 & 17740.90 & 669.13 & 13791.75 & 1268.16 & 823.05 & 1165.30\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
 & 1-1e-8 & mean &10696.33 & \textbf{8000.03} & 114695.23 & \cellcolor{gray!25}\textbf{7783.96} & 117567.22 & \textbf{10213.13} & 43808.33 & \textbf{8675.22}\\
 & & sd &8924.47 & 1101.05 & 17943.02 & 692.94 & 17252.15 & 1268.16 & 1238.83 & 1251.80\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
 & 1-1e-{10} & mean &15204.33 & \textbf{8568.53} & 137191.85 & \cellcolor{gray!25}\textbf{8196.95} & 126687.47 & \textbf{10213.76} & 45759.48 & \textbf{8855.60}\\
 & & sd &13312.27 & 1115.29 & 17608.55 & 735.38 & 24080.39 & 1266.27 & 989.40 & 1226.44\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \hline

 \multirow{15}{*}{\rotatebox[origin=c]{90}{bsc-500}} &  1-1e-2 & mean &15006.90 & \cellcolor{gray!25}\textbf{6842.49} & 203666.36 & \textbf{7379.95} & 208986.08 & \textbf{14916.38} & 54963.17 & \textbf{8151.41}\\
 & & sd &17920.10 & 362.40 & 31186.95 & 694.47 & 27688.03 & 1042.81 & 478.70 & 816.68\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(+)}7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
 & 1-1e-4 & mean &23210.83 & \textbf{9167.24} & 236211.05 & \cellcolor{gray!25}\textbf{8754.51} & 232394.11 & \textbf{14944.38} & 60811.80 & \textbf{9657.73}\\
 & & sd &22827.57 & 484.52 & 37859.51 & 662.14 & 43725.81 & 1049.46 & 706.45 & 760.70\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
 & 1-1e-6 & mean &31901.86 & \textbf{10606.52} & 265906.68 & \cellcolor{gray!25}\textbf{9743.67} & 277062.14 & \textbf{14968.20} & 64586.97 & \textbf{10581.41}\\
 & & sd &25917.60 & 543.03 & 15811.47 & 642.46 & 15758.89 & 1070.08 & 860.63 & 768.44\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11}
 & 1-1e-8 & mean &40827.58 & \textbf{11662.64} & 298757.06 & \cellcolor{gray!25}\textbf{10595.19} & 283206.52 & \textbf{15018.40} & 69876.58 & \textbf{11296.89}\\
 & & sd &26881.99 & 582.37 & 34605.89 & 624.59 & 43994.54 & 1084.91 & 9568.22 & 745.47\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}  8\textsuperscript{(+)} &  3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11}
 & 1-1e-{10} & mean &52297.44 & \textbf{12701.86} & 286408.55 & \cellcolor{gray!25}\textbf{11328.71} & 318627.72 & \textbf{15068.26} & 70484.24 & \textbf{11884.06}\\
 & & sd &29680.02 & 597.69 & 56918.79 & 656.94 & 30939.89 & 1107.88 & 812.12 & 745.30\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \hline 
 \multirow{15}{*}{\rotatebox[origin=c]{90}{bsc-1000}} &  1-1e-2 & mean &101563.43 & \cellcolor{gray!25}\textbf{13420.38} & 769856.77 & \textbf{102029.76} & 730858.99 & \textbf{114495.24} & 108000.80 & \textbf{104627.14}\\
 & & sd &1462.78 & 562.52 & 86460.04 & 846.99 & 131385.47 & 933.59 & 894.85 & 713.08\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11}
 & 1-1e-4 & mean &111236.99 & \cellcolor{gray!25}\textbf{17513.00} & 847944.38 & \textbf{108415.95} & 880850.74 & \textbf{119094.72} & 116782.72 & \textbf{112609.38}\\
 & & sd &2218.49 & 653.13 & 100792.57 & 650.10 & 102840.74 & 933.59 & 649.54 & 983.55\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11}
 & 1-1e-6 & mean &118594.89 & \cellcolor{gray!25}\textbf{20279.99} & 904005.04 & \textbf{113176.77} & 941349.12 & \textbf{122511.71} & 123434.51 & \textbf{116634.37}\\
 & & sd &3536.27 & 690.83 & 150638.53 & 571.76 & 118227.17 & 933.92 & 1297.34 & 862.49\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}   &  2\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
 & 1-1e-8 & mean &123779.27 & \cellcolor{gray!25}\textbf{22516.43} & 1015342.96 & \textbf{117401.97} & 991129.33 & \textbf{125349.45} & 131746.24 & \textbf{120258.98}\\
 & & sd &2564.91 & 739.98 & 117736.15 & 520.59 & 142800.94 & 934.62 & 18002.35 & 786.12\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}   &  2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
 & 1-1e-{10} & mean &127241.69 & \cellcolor{gray!25}\textbf{24539.42} & 1069405.94 & \textbf{121178.61} & 1027287.14 & \textbf{127861.51} & 136367.97 & \textbf{123702.16}\\
 & & sd &2192.65 & 824.68 & 124485.41 & 559.94 & 152340.11 & 960.14 & 18297.14 & 836.12\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}   &  2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
\hline
\end{tabular}

==> (inline-7) <==
\begin{tabular}{r|r|r|rr|rr|rr|rr}
\hline
\multirow{3}{*}{\rotatebox[origin=c]{90}{file-n}} & \multirow{3}{*}{$\alpha$} &\multirow{3}{*}{$stats$} & \multicolumn{2}{c}{$GSEMO$} & \multicolumn{2}{c}{$MOEA/D_{te}$} & \multicolumn{2}{c}{$MOEA/D_{pbi}$} & \multicolumn{2}{c}{$MOEA/D_{ws}$}\\
& & & $2D\textsuperscript{(1)}$ &  $3D\textsuperscript{(2)}$ & $2D\textsuperscript{(3)}$ & $3D\textsuperscript{(4)}$& $2D\textsuperscript{(5)}$ &$3D\textsuperscript{(6)}$ & $2D\textsuperscript{(7)}$ & $3D\textsuperscript{(8)}$ \\
\hline

\multirow{24}{*}{\rotatebox[origin=c]{90}{uncorr-300}} &  1-1e-2 & mean &5870.15 & \cellcolor{gray!25}\textbf{5389.01} & 23698.75 & \textbf{6281.42} & 25995.30 & \textbf{16210.31} & 14121.28 & \textbf{5800.91}\\
 & & sd &515.81 & 541.56 & 3254.97 & 956.70 & 3474.38 & 2722.10 & 428.56 & 537.48\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11}
 & 1-1e-4 & mean &8698.97 & \cellcolor{gray!25}\textbf{7492.13} & 30150.37 & \textbf{7777.96} & 32716.05 & \textbf{16216.82} & 16963.81 & \textbf{7791.65}\\
 & & sd &2277.13 & 744.39 & 3668.25 & 846.74 & 2352.15 & 2707.83 & 507.44 & 740.86\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}   8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11}
 & 1-1e-6 & mean &10864.21 & \cellcolor{gray!25}\textbf{8831.58} & 35124.59 & \textbf{8960.20} & 34945.36 & \textbf{16226.27} & 18806.99 & \textbf{9016.01}\\
 & & sd &2929.95 & 895.64 & 3557.19 & 919.48 & 3795.24 & 2689.89 & 1075.81 & 879.64\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11}
 & 1-1e-8 & mean &11334.98 & \cellcolor{gray!25}\textbf{9855.53} & 37502.72 & \textbf{9887.53} & 39315.61 & \textbf{16242.62} & 19980.39 & \textbf{9899.73}\\
 & & sd &2708.26 & 1004.28 & 4167.76 & 1031.76 & 3506.10 & 2662.30 & 1192.69 & 972.97\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11}
 & 1-1e-{10} & mean &12382.50 & \textbf{10768.53} & 40818.83 & \textbf{10634.15} & 41417.98 & \textbf{16273.92} & 21223.41 & \cellcolor{gray!25}\textbf{10582.55}\\
 & & sd &2796.18 & 1079.91 & 4281.63 & 1124.62 & 5643.33 & 2619.85 & 800.18 & 1057.37\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \hline

 \multirow{15}{*}{\rotatebox[origin=c]{90}{uncorr-500}} &  1-1e-2 & mean &11321.16 & \cellcolor{gray!25}\textbf{8360.02} & 60320.60 & \textbf{9522.09} & 61722.28 & \textbf{24971.36} & 23029.07 & \textbf{8974.55}\\
 & & sd &4500.74 & 378.11 & 9434.03 & 1068.91 & 4430.03 & 3490.02 & 390.81 & 541.25\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11}
 & 1-1e-4 & mean &17945.32 & \cellcolor{gray!25}\textbf{11560.74} & 67816.26 & \textbf{11737.90} & 74361.13 & \textbf{24998.48} & 27155.83 & \textbf{11879.51}\\
 & & sd &6473.66 & 489.05 & 8890.90 & 776.06 & 6790.92 & 3505.55 & 694.06 & 639.67\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11}
 & 1-1e-6 & mean &21315.59 & \textbf{13681.99} & 77405.29 & \cellcolor{gray!25}\textbf{13544.47} & 82937.00 & \textbf{25095.58} & 30018.14 & \textbf{13809.38}\\
 & & sd &7060.36 & 561.65 & 11402.41 & 744.80 & 8199.47 & 3457.20 & 1365.91 & 736.29\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11}
 & 1-1e-8 & mean &26794.46 & \textbf{15390.54} & 85920.55 & \cellcolor{gray!25}\textbf{14973.24} & 85982.93 & \textbf{25140.86} & 32318.44 & \textbf{15266.16}\\
 & & sd &6915.12 & 625.59 & 11409.24 & 810.73 & 13433.23 & 3466.97 & 938.97 & 822.37\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11}
 & 1-1e-{10} & mean &30245.85 & \textbf{17100.17} & 94100.80 & \cellcolor{gray!25}\textbf{16216.62} & 95441.01 & \textbf{25195.14} & 33576.55 & \textbf{16498.74}\\
 & & sd &6632.46 & 938.08 & 8289.50 & 909.31 & 7985.02 & 3420.52 & 1474.30 & 871.18\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
\hline

 \multirow{15}{*}{\rotatebox[origin=c]{90}{uncorr-1000}} &  1-1e-2 & mean &39105.39 & \cellcolor{gray!25}\textbf{15265.12} & 212253.16 & \textbf{38811.29} & 206734.53 & \textbf{64015.94} & 44198.15 & \textbf{38154.92}\\
 & & sd &818.32 & 722.78 & 23069.77 & 1168.29 & 26284.93 & 4981.31 & 645.95 & 917.55\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11}
 & 1-1e-4 & mean &46003.17 & \cellcolor{gray!25}\textbf{20080.43} & 237880.03 & \textbf{42536.57} & 238216.93 & \textbf{65240.14} & 50399.46 & \textbf{43103.87}\\
 & & sd &1366.51 & 791.28 & 27276.12 & 764.02 & 41819.35 & 4981.31 & 925.78 & 752.74\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11}
 & 1-1e-6 & mean &51268.29 & \cellcolor{gray!25}\textbf{23489.95} & 265146.03 & \textbf{45818.52} & 266530.66 & \textbf{66150.18} & 54564.99 & \textbf{46568.25}\\
 & & sd &1950.26 & 824.33 & 22362.29 & 601.27 & 20418.67 & 4981.37 & 1094.63 & 732.87\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11}
 & 1-1e-8 & mean &55990.26 & \cellcolor{gray!25}\textbf{26273.55} & 268736.63 & \textbf{48664.10} & 268124.16 & \textbf{66927.37} & 57940.47 & \textbf{49290.57}\\
 & & sd &4116.36 & 916.00 & 47319.72 & 568.75 & 48236.21 & 4956.07 & 1473.47 & 764.82\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11}
 & 1-1e-{10} & mean &58973.17 & \cellcolor{gray!25}\textbf{29216.50} & 289046.46 & \textbf{51166.43} & 303833.27 & \textbf{67613.39} & 60436.71 & \textbf{51622.41}\\
 & & sd &3569.83 & 1121.69 & 39111.85 & 626.34 & 28231.41 & 4984.52 & 1186.63 & 779.32\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\

\hline
\end{tabular}

==> (inline-8) <==
\begin{tabular}{r|r|r|rr|rr|rr|rr}
\hline
\multirow{3}{*}{\rotatebox[origin=c]{90}{file-n}} & \multirow{3}{*}{$\alpha$} &\multirow{3}{*}{$stats$} & \multicolumn{2}{c}{$GSEMO$} & \multicolumn{2}{c}{$MOEA/D_{te}$} & \multicolumn{2}{c}{$MOEA/D_{pbi}$} & \multicolumn{2}{c}{$MOEA/D_{ws}$}\\
& & & $2D\textsuperscript{(1)}$ &  $3D\textsuperscript{(2)}$ & $2D\textsuperscript{(3)}$ & $3D\textsuperscript{(4)}$& $2D\textsuperscript{(5)}$ &$3D\textsuperscript{(6)}$ & $2D\textsuperscript{(7)}$ & $3D\textsuperscript{(8)}$ \\
\hline
\multirow{15}{*}{\rotatebox[origin=c]{90}{bsc-300}} &  1-1e-2 & mean &\textbf{521.63} & 666.10 & 54841.80 & \textbf{713.58} & 56997.88 & \cellcolor{gray!25}\textbf{441.28} & 13622.97 & \textbf{1151.55}\\
 & & sd &82.13 & 74.62 & 8695.60 & 2200.49 & 8891.06 & 119.10 & 72.58 & 2194.43\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} &  3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}  & 1\textsuperscript{(+)} 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} \\
 \cline{2-11}
 & 1-1e-4 & mean &1018.74 & \textbf{776.10} & 54558.35 & \textbf{830.57} & 54613.57 & \cellcolor{gray!25}\textbf{557.82} & 13727.36 & \textbf{1234.96}\\
 & & sd &2213.73 & 81.57 & 8703.21 & 2204.23 & 10634.43 & 117.70 & 67.07 & 2198.27\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}  &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} \\
 \cline{2-11}
 & 1-1e-6& mean &1106.25 & \textbf{854.92} & 52671.63 & \textbf{918.70} & 55189.64 & \cellcolor{gray!25}\textbf{650.28} & 13857.55 & \textbf{1298.95}\\
 & & sd &2196.08 & 82.25 & 11156.41 & 2204.75 & 9352.00 & 121.14 & 94.77 & 2203.00\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}  &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} \\
 \cline{2-11}
 & 1-1e-8 & mean &\textbf{759.29} & 920.19 & 54806.65 & \textbf{989.10} & 58441.76 & \cellcolor{gray!25}\textbf{735.28} & 13933.96 & \textbf{1349.08}\\
 & & sd &103.03 & 87.24 & 8699.40 & 2208.14 & 7637.43 & 119.50 & 96.91 & 2202.31\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}  &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} \\
 \cline{2-11}
 & 1-1e-{10} & mean &\textbf{840.68} & 978.17 & 57738.12 & \textbf{1054.85} & 54142.19 & \cellcolor{gray!25}\textbf{799.17} & 13987.87 & \textbf{1387.15}\\
 & & sd &81.22 & 91.22 & 7697.95 & 2208.74 & 9410.92 & 121.15 & 102.62 & 2203.90\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}    & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}  &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} \\
 \hline
 \multirow{15}{*}{\rotatebox[origin=c]{90}{bsc-500}} & 1-1e-2 & mean &20602.29 & \cellcolor{gray!25}\textbf{1884.56} & 152933.13 & \textbf{20741.07} & 152071.26 & \textbf{20853.77} & 23233.80 & \textbf{21184.13}\\
 & & sd &3667.82 & 157.96 & 17100.53 & 53.92 & 18108.94 & 113.50 & 201.81 & 62.78\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)} 3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  &  2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}  &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}  \\
 \cline{2-11}
 & 1-1e-4 & mean &21461.75 & \cellcolor{gray!25}\textbf{2020.36} & 144447.99 & \textbf{20905.81} & 149615.63 & \textbf{21023.67} & 23384.24 & \textbf{21310.54}\\
 & & sd &210.67 & 154.96 & 24723.47 & 52.04 & 16229.44 & 117.84 & 235.48 & 64.07\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  &  2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}  &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}  \\
 \cline{2-11}
 & 1-1e-6& mean &21564.49 & \cellcolor{gray!25}\textbf{2119.37} & 144614.62 & \textbf{21027.49} & 152391.10 & \textbf{21146.03} & 23560.89 & \textbf{21397.14}\\
 & & sd &172.76 & 156.27 & 23531.36 & 52.48 & 24264.25 & 120.83 & 208.67 & 63.66\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  &  2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
 & 1-1e-8 & mean &21620.92 & \cellcolor{gray!25}\textbf{2203.19} & 145551.51 & \textbf{21130.18} & 149879.49 & \textbf{21246.14} & 23614.31 & \textbf{21474.49}\\
 & & sd &153.61 & 156.26 & 26772.50 & 51.89 & 13472.43 & 121.76 & 137.32 & 58.25\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  &  2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
 & 1-1e-{10} & mean &21680.72 & \cellcolor{gray!25}\textbf{2279.33} & 149709.88 & \textbf{21217.52} & 154823.17 & \textbf{21335.91} & 23682.62 & \textbf{21534.93}\\
 & & sd &126.94 & 155.43 & 21998.23 & 51.95 & 21560.90 & 119.66 & 154.95 & 65.34\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  &  2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
\hline
 \multirow{15}{*}{\rotatebox[origin=c]{90}{bsc-1000}} &  1-1e-2 & mean &44500.33 & \cellcolor{gray!25}\textbf{5883.96} & 555585.36 & \textbf{83040.09} & 582554.83 & \textbf{84911.06} & 48960.30 & \textbf{43087.86}\\
 & & sd &609.38 & 566.25 & 137431.06 & 162.72 & 106392.74 & 18806.84 & 620.17 & 136.64\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}    8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &   3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11}
 & 1-1e-4 & mean &44666.34 & \cellcolor{gray!25}\textbf{6042.94} & 565314.72 & \textbf{83268.25} & 553247.75 & \textbf{85148.28} & 49039.70 & \textbf{43240.25}\\
 & & sd &315.08 & 564.44 & 90664.68 & 160.38 & 104810.33 & 18814.22 & 444.94 & 142.25\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   &  3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}    8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &   3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11}
 & 1-1e-6& mean &44746.10 & \cellcolor{gray!25}\textbf{6164.08} & 577670.33 & \textbf{83440.26} & 614415.27 & \textbf{85323.06} & 49290.52 & \textbf{43347.64}\\
 & & sd &406.26 & 563.62 & 113146.20 & 157.11 & 54519.58 & 18824.45 & 463.15 & 136.29\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   &  3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}  5\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &   3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11}
 & 1-1e-8 & mean &44839.71 & \cellcolor{gray!25}\textbf{6262.31} & 574488.69 & \textbf{83580.34} & 585685.33 & \textbf{85471.32} & 49400.04 & \textbf{43433.48}\\
 & & sd &326.86 & 567.37 & 129251.75 & 157.10 & 103232.01 & 18831.17 & 473.75 & 143.57\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   &  3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}   7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)} 5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}    8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &   3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11}
 & 1-1e-{10} & mean &45071.63 & \cellcolor{gray!25}\textbf{6347.47} & 612053.60 & \textbf{83720.53} & 574840.84 & \textbf{85598.07} & 49421.39 & \textbf{43504.43}\\
 & & sd &500.62 & 571.48 & 76370.00 & 186.68 & 116414.42 & 18834.86 & 368.91 & 141.54\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   &  3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}  5\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &   3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)} \\

\hline
\end{tabular}

==> (inline-9) <==
\begin{tabular}{r|r|r|rr|rr|rr|rr}
\hline
\multirow{3}{*}{\rotatebox[origin=c]{90}{file-n}} & \multirow{3}{*}{$\alpha$} &\multirow{3}{*}{$stats$} & \multicolumn{2}{c}{$GSEMO$} & \multicolumn{2}{c}{$MOEA/D_{te}$} & \multicolumn{2}{c}{$MOEA/D_{pbi}$} & \multicolumn{2}{c}{$MOEA/D_{ws}$}\\
& & & $2D\textsuperscript{(1)}$ &  $3D\textsuperscript{(2)}$ & $2D\textsuperscript{(3)}$ & $3D\textsuperscript{(4)}$& $2D\textsuperscript{(5)}$ &$3D\textsuperscript{(6)}$ & $2D\textsuperscript{(7)}$ & $3D\textsuperscript{(8)}$ \\
\hline
\multirow{24}{*}{\rotatebox[origin=c]{90}{uncorr-300}} &  1-1e-2 & mean &\textbf{1194.96} & 1298.69 & 14731.77 & \textbf{1291.65} & 16530.64 & \textbf{1601.41} & 5165.77 & \cellcolor{gray!25}\textbf{931.75}\\
 & & sd &829.44 & 135.35 & 2074.54 & 1037.81 & 3298.54 & 1975.07 & 216.34 & 77.99\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)}    & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
 & 1-1e-4 & mean &\textbf{1277.26} & 1477.28 & 15532.48 & \textbf{1577.80} & 16734.71 & \textbf{1828.75} & 5390.36 & \cellcolor{gray!25}\textbf{1090.70}\\
 & & sd &588.56 & 134.15 & 1781.25 & 1092.25 & 2645.36 & 2031.92 & 244.02 & 83.84\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)}    & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
 & 1-1e-6& mean &\textbf{1460.33} & 1605.80 & 15346.70 & \textbf{1772.48} & 16717.72 & \textbf{1984.96} & 5490.28 & \cellcolor{gray!25}\textbf{1217.68}\\
 & & sd &584.95 & 143.23 & 2173.31 & 1129.17 & 2395.74 & 2049.64 & 204.94 & 77.49\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)}    & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
 & 1-1e-8 & mean &\textbf{1427.58} & 1711.36 & 15775.90 & \textbf{1949.33} & 17257.75 & \textbf{2158.32} & 5628.67 & \cellcolor{gray!25}\textbf{1305.66}\\
 & & sd &223.53 & 138.93 & 1762.62 & 1186.63 & 2883.38 & 2113.50 & 236.32 & 88.32\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)}    & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
 & 1-1e-{10} & mean &\textbf{1607.55} & 1809.69 & 16162.78 & \textbf{2122.78} & 17371.60 & \textbf{2286.78} & 5663.59 & \cellcolor{gray!25}\textbf{1388.84}\\
 & & sd &613.02 & 137.40 & 2684.22 & 1261.54 & 2603.24 & 2153.91 & 184.33 & 91.54\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)}    & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \hline
 \multirow{24}{*}{\rotatebox[origin=c]{90}{uncorr-500}} &  1-1e-2 & mean &7158.97 & \cellcolor{gray!25}\textbf{3521.73} & 41545.14 & \textbf{6789.51} & 44477.64 & \textbf{7242.33} & 9266.07 & \textbf{6535.75}\\
 & & sd &238.96 & 315.67 & 5509.97 & 1247.81 & 7216.76 & 2288.29 & 222.00 & 136.89\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  &  2\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
 & 1-1e-4 & mean &7370.97 & \cellcolor{gray!25}\textbf{3757.82} & 41653.70 & \textbf{7162.79} & 43851.26 & \textbf{7668.08} & 9530.40 & \textbf{6778.09}\\
 & & sd &158.71 & 307.56 & 6299.88 & 1400.77 & 7467.88 & 2563.84 & 269.51 & 134.83\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  &  2\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
 & 1-1e-6& mean &7513.79 & \cellcolor{gray!25}\textbf{3935.59} & 43234.20 & \textbf{7520.71} & 44821.51 & \textbf{7970.18} & 9679.31 & \textbf{6958.71}\\
 & & sd &969.82 & 307.48 & 4150.13 & 1682.05 & 6053.14 & 2727.14 & 211.82 & 121.41\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  &  2\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
 & 1-1e-8 & mean &7608.84 & \cellcolor{gray!25}\textbf{4081.46} & 44089.00 & \textbf{7758.92} & 43263.14 & \textbf{8249.74} & 9806.50 & \textbf{7103.00}\\
 & & sd &989.55 & 311.19 & 4001.81 & 1749.01 & 7643.91 & 2922.33 & 302.98 & 126.43\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  &  2\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11}
 & 1-1e-{10} & mean &7910.97 & \cellcolor{gray!25}\textbf{4229.06} & 40460.21 & \textbf{7926.72} & 44574.94 & \textbf{8489.00} & 10059.20 & \textbf{7230.81}\\
 & & sd &204.13 & 310.87 & 7653.57 & 1797.03 & 5982.28 & 3025.87 & 354.88 & 116.58\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  &  2\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \hline
 \multirow{15}{*}{\rotatebox[origin=c]{90}{uncorr-1000}} &  1-1e-2 & mean &16264.40 & \cellcolor{gray!25}\textbf{11489.94} & 163340.69 & \textbf{23741.00} & 160156.98 & \textbf{24279.12} & 21452.36 & \textbf{13487.02}\\
 & & sd &426.53 & 890.95 & 24857.29 & 625.27 & 30330.66 & 1538.91 & 660.53 & 165.62\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}    8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11}
 & 1-1e-4 & mean &16437.15 & \cellcolor{gray!25}\textbf{11743.66} & 159378.86 & \textbf{24164.33} & 160160.61 & \textbf{24770.67} & 21538.49 & \textbf{13773.94}\\
 & & sd &413.28 & 893.40 & 31082.49 & 865.05 & 32378.37 & 1830.30 & 634.59 & 166.21\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}    8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11}
 & 1-1e-6& mean &16777.10 & \cellcolor{gray!25}\textbf{11930.95} & 167848.43 & \textbf{24440.18} & 171880.60 & \textbf{25185.67} & 21894.64 & \textbf{13965.62}\\
 & & sd &348.96 & 896.89 & 18861.05 & 1002.20 & 18180.90 & 2228.35 & 771.82 & 179.59\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}  5\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11}
 & 1-1e-8 & mean &16959.57 & \cellcolor{gray!25}\textbf{12093.07} & 161401.65 & \textbf{24644.74} & 163473.55 & \textbf{25449.78} & 22029.68 & \textbf{14121.68}\\
 & & sd &457.03 & 893.63 & 31008.81 & 1000.96 & 30881.05 & 2326.35 & 565.88 & 181.62\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}    8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11}
 & 1-1e-{10} & mean &16996.49 & \cellcolor{gray!25}\textbf{12245.39} & 162405.50 & \textbf{24903.48} & 167640.49 & \textbf{25806.86} & 22068.33 & \textbf{14266.97}\\
 & & sd &396.62 & 899.78 & 26387.33 & 1220.43 & 26575.62 & 2717.08 & 574.47 & 203.30\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}    8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\

\hline
\end{tabular}

==> (inline-10) <==
\begin{tabular}{r|r|r|rr|rr|rr|rr}
\hline
\multirow{3}{*}{\rotatebox[origin=c]{90}{file-n}} & \multirow{3}{*}{$\alpha$} &\multirow{3}{*}{$stats$} & \multicolumn{2}{c}{$GSEMO$} & \multicolumn{2}{c}{$MOEA/D_{te}$} & \multicolumn{2}{c}{$MOEA/D_{pbi}$} & \multicolumn{2}{c}{$MOEA/D_{ws}$}\\
& & & $2D\textsuperscript{(1)}$ &  $3D\textsuperscript{(2)}$ & $2D\textsuperscript{(3)}$ & $3D\textsuperscript{(4)}$& $2D\textsuperscript{(5)}$ &$3D\textsuperscript{(6)}$ & $2D\textsuperscript{(7)}$ & $3D\textsuperscript{(8)}$ \\
\hline
\multirow{15}{*}{\rotatebox[origin=c]{90}{bsc-300}} &  1-1e-2 & mean &11912.63 & \cellcolor{gray!25}\textbf{5320.42} & 80504.45 & \textbf{20390.60} & 82676.45 & \textbf{24335.96} & 20592.37 & \textbf{20410.26}\\
 & & sd &7261.24 & 776.67 & 15969.60 & 1520.60 & 16926.96 & 3590.40 & 623.11 & 998.10\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}    & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}    8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
  & 1-1e-4 & mean &22667.16 & \cellcolor{gray!25}\textbf{7043.80} & 104442.72 & \textbf{22483.41} & 101681.54 & \textbf{25495.62} & 23680.44 & \textbf{23156.07}\\
 & & sd &928.43 & 1058.50 & 11775.67 & 1555.20 & 18170.88 & 3869.03 & 981.19 & 1136.12\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
  & 1-1e-6 & mean &23605.03 & \cellcolor{gray!25}\textbf{8055.45} & 115712.42 & \textbf{24004.23} & 114307.77 & \textbf{26355.19} & 26216.33 & \textbf{24916.47}\\
 & & sd &5168.24 & 1236.11 & 21759.25 & 1562.12 & 19495.52 & 4083.77 & 3061.54 & 1349.91\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}  \\
 \cline{2-11} 
  & 1-1e-8 & mean &25768.48 & \cellcolor{gray!25}\textbf{8781.30} & 126771.63 & \textbf{25282.63} & 130574.29 & \textbf{27068.65} & 26979.54 & \textbf{26080.73}\\
 & & sd &4500.39 & 1353.20 & 20329.07 & 1652.69 & 18401.75 & 4263.21 & 1204.40 & 1483.28\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}  \\
 \cline{2-11} 
 & 1-1e-{10} & mean &27397.06 & \cellcolor{gray!25}\textbf{9560.88} & 136104.78 & \textbf{26391.53} & 144355.18 & \textbf{27691.67} & 28618.13 & \textbf{26965.12}\\
 & & sd &7037.44 & 1355.47 & 19260.69 & 1768.24 & 19976.29 & 4420.50 & 4904.21 & 1485.80\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}    & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}  \\
 \hline

 \multirow{15}{*}{\rotatebox[origin=c]{90}{bsc-500}} &  1-1e-2 & mean &30607.18 & \cellcolor{gray!25}\textbf{6807.39} & 204383.40 & \textbf{30987.23} & 209607.54 & \textbf{38863.60} & 31935.36 & \textbf{31739.99}\\
 & & sd &798.13 & 612.69 & 34599.69 & 1000.86 & 30129.45 & 1333.23 & 864.99 & 1050.03\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   &  3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
  & 1-1e-4 & mean &35127.33 & \cellcolor{gray!25}\textbf{9103.75} & 236470.55 & \textbf{33953.93} & 248419.60 & \textbf{40479.78} & 36079.63 & \textbf{35089.90}\\
 & & sd &5234.37 & 806.72 & 41047.31 & 1010.35 & 33608.97 & 1344.80 & 764.49 & 1161.89\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
  & 1-1e-6 & mean &37217.29 & \cellcolor{gray!25}\textbf{10546.44} & 257649.78 & \textbf{36110.14} & 271731.51 & \textbf{41709.49} & 38707.25 & \textbf{37070.87}\\
 & & sd &1016.03 & 931.03 & 48717.80 & 1002.44 & 48140.17 & 1350.07 & 753.15 & 1126.32\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
  & 1-1e-8 & mean &39875.06 & \cellcolor{gray!25}\textbf{11772.08} & 273411.97 & \textbf{37909.80} & 286166.40 & \textbf{42724.86} & 41051.40 & \textbf{38722.42}\\
 & & sd &1425.56 & 948.15 & 52115.32 & 984.84 & 57402.60 & 1351.65 & 976.11 & 1165.94\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
 & 1-1e-{10} & mean &43626.83 & \cellcolor{gray!25}\textbf{13338.08} & 319899.30 & \textbf{39522.83} & 299758.42 & \textbf{43605.49} & 43134.26 & \textbf{40150.03}\\
 & & sd &10753.77 & 1124.95 & 46216.21 & 1033.90 & 52258.11 & 1346.60 & 1398.31 & 1194.81\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\ 
\hline
 \multirow{15}{*}{\rotatebox[origin=c]{90}{bsc-1000}} & 1-1e-2 & mean &58347.68 & \cellcolor{gray!25}\textbf{13339.37} & 739755.66 & \textbf{143114.99} & 783671.48 & \textbf{156324.74} & 62113.50 & \textbf{62069.98}\\
 & & sd &1996.51 & 729.47 & 122368.53 & 18052.76 & 84787.47 & 18952.07 & 973.70 & 869.43\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   &  3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}    & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}   7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}  &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
  & 1-1e-4 & mean &65673.31 & \cellcolor{gray!25}\textbf{17470.46} & 850395.92 & \textbf{151497.97} & 816625.39 & \textbf{163027.04} & 68454.76 & \textbf{67768.54}\\
 & & sd &2070.12 & 899.62 & 120351.34 & 18889.76 & 156103.52 & 19873.29 & 1381.99 & 1254.67\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   &  3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}    & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}   7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}  &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
  & 1-1e-6 & mean &70607.79 & \cellcolor{gray!25}\textbf{20308.07} & 882121.23 & \textbf{157862.03} & 882928.60 & \textbf{167998.14} & 72602.95 & \textbf{70216.05}\\
 & & sd &2580.45 & 1061.85 & 173762.87 & 19537.91 & 152345.91 & 20593.41 & 1470.00 & 1096.67\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   &  3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}   7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}  &   3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
  & 1-1e-8 & mean &74839.53 & \cellcolor{gray!25}\textbf{22521.14} & 1002934.07 & \textbf{163295.67} & 942122.12 & \textbf{172133.99} & 76183.83 & \textbf{72450.71}\\
 & & sd &3224.47 & 1097.74 & 142077.13 & 20080.12 & 165374.02 & 21192.42 & 1072.25 & 981.83\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}   7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}  &   3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
 & 1-1e-{10} & mean &77998.01 & \cellcolor{gray!25}\textbf{25030.79} & 1042070.09 & \textbf{168197.77} & 988866.17 & \textbf{175736.44} & 79318.65 & \textbf{74685.61}\\
 & & sd &2973.83 & 1133.61 & 141453.23 & 20587.24 & 216529.47 & 21714.53 & 1260.04 & 985.53\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}   7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}  &   3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)} \\
\hline
\end{tabular}

==> (inline-11) <==
\begin{tabular}{r|r|r|rr|rr|rr|rr}
\hline
\multirow{3}{*}{\rotatebox[origin=c]{90}{file-n}} & \multirow{3}{*}{$\alpha$} &\multirow{3}{*}{$stats$} & \multicolumn{2}{c}{$GSEMO$} & \multicolumn{2}{c}{$MOEA/D_{te}$} & \multicolumn{2}{c}{$MOEA/D_{pbi}$} & \multicolumn{2}{c}{$MOEA/D_{ws}$}\\
& & & $2D\textsuperscript{(1)}$ &  $3D\textsuperscript{(2)}$ & $2D\textsuperscript{(3)}$ & $3D\textsuperscript{(4)}$& $2D\textsuperscript{(5)}$ &$3D\textsuperscript{(6)}$ & $2D\textsuperscript{(7)}$ & $3D\textsuperscript{(8)}$ \\
\hline
\multirow{15}{*}{\rotatebox[origin=c]{90}{uncorr-300}} &  1-1e-2 & mean &8430.68 & \cellcolor{gray!25}\textbf{5447.73} & 26352.35 & \textbf{9738.50} & 26693.53 & \textbf{20910.20} & 10724.70 & \textbf{9392.54}\\
 & & sd &1879.33 & 609.50 & 3791.44 & 2630.33 & 3780.11 & 3714.26 & 532.37 & 1657.24\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   &  3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
  & 1-1e-4 & mean &11594.38 & \cellcolor{gray!25}\textbf{7507.36} & 32700.50 & \textbf{11276.97} & 33314.83 & \textbf{21177.84} & 13277.92 & \textbf{11680.45}\\
 & & sd &2160.03 & 855.84 & 4382.14 & 2520.67 & 4232.50 & 3715.91 & 877.94 & 1785.90\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
  & 1-1e-6 & mean &13699.35 & \cellcolor{gray!25}\textbf{8882.47} & 37322.08 & \textbf{12441.76} & 36915.22 & \textbf{21374.58} & 14707.06 & \textbf{13131.26}\\
 & & sd &1584.08 & 1042.54 & 4850.31 & 2531.35 & 4732.58 & 3716.61 & 1020.94 & 1915.63\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
  & 1-1e-8 & mean &14467.42 & \cellcolor{gray!25}\textbf{10089.71} & 40455.53 & \textbf{13408.98} & 41089.30 & \textbf{21540.32} & 16028.14 & \textbf{14224.17}\\
 & & sd &2933.16 & 1213.25 & 4048.45 & 2618.05 & 4584.70 & 3721.07 & 1054.08 & 2041.47\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
 & 1-1e-{10} & mean &15745.73 & \cellcolor{gray!25}\textbf{11468.15} & 42631.34 & \textbf{14247.93} & 41994.85 & \textbf{21698.47} & 17654.46 & \textbf{15049.76}\\
 & & sd &2052.79 & 1532.98 & 5593.95 & 2768.88 & 6659.00 & 3716.67 & 1030.52 & 2092.79\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}   &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)} \\

\hline
 \multirow{15}{*}{\rotatebox[origin=c]{90}{uncorr-500}} &  1-1e-2 & mean &15200.82 & \cellcolor{gray!25}\textbf{8718.59} & 59293.85 & \textbf{16117.73} & 64131.65 & \textbf{32458.23} & 16992.07 & \textbf{15145.70}\\
 & & sd &627.02 & 759.98 & 9137.25 & 1785.04 & 7187.88 & 6667.34 & 485.41 & 886.53\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
  & 1-1e-4 & mean &19595.74 & \cellcolor{gray!25}\textbf{11884.72} & 71721.00 & \textbf{18647.50} & 73844.42 & \textbf{32930.57} & 20654.24 & \textbf{18460.76}\\
 & & sd &1160.74 & 971.24 & 10962.23 & 1489.45 & 10397.29 & 6601.57 & 847.11 & 1023.62\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
  & 1-1e-6 & mean &22329.46 & \cellcolor{gray!25}\textbf{14106.53} & 83681.66 & \textbf{20589.44} & 81378.37 & \textbf{33316.16} & 22841.87 & \textbf{20675.71}\\
 & & sd &1342.68 & 1044.38 & 9620.62 & 1397.11 & 10744.54 & 6550.00 & 1152.86 & 1138.23\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
  & 1-1e-8 & mean &23877.06 & \cellcolor{gray!25}\textbf{16287.35} & 86952.04 & \textbf{22228.40} & 87544.78 & \textbf{33645.76} & 25271.27 & \textbf{22354.98}\\
 & & sd &1489.19 & 1135.45 & 13073.16 & 1444.31 & 13630.14 & 6484.79 & 1627.80 & 1258.86\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-{10} & mean &26313.35 & \cellcolor{gray!25}\textbf{19372.67} & 86963.33 & \textbf{23629.56} & 96443.46 & \textbf{33952.10} & 26929.73 & \textbf{23718.98}\\
 & & sd &2557.25 & 2061.76 & 16815.46 & 1571.22 & 11355.34 & 6394.53 & 1523.69 & 1356.51\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \hline

 \multirow{15}{*}{\rotatebox[origin=c]{90}{uncorr-1000}} &  1-1e-2 & mean &28327.16 & \cellcolor{gray!25}\textbf{15911.74} & 208327.04 & \textbf{48706.52} & 210807.57 & \textbf{80182.21} & 32194.00 & \textbf{27952.09}\\
 & & sd &973.13 & 851.10 & 34102.65 & 4740.58 & 31837.57 & 8280.81 & 713.05 & 1199.06\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   &  3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}   7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}  &   3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
  & 1-1e-4 & mean &34891.39 & \cellcolor{gray!25}\textbf{20883.36} & 239157.51 & \textbf{52685.26} & 245977.23 & \textbf{81877.48} & 37500.21 & \textbf{32228.10}\\
 & & sd &2109.45 & 1053.73 & 31993.49 & 4972.43 & 28518.83 & 8439.60 & 918.67 & 1075.70\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}   7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}  &   3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
  & 1-1e-6 & mean &40171.24 & \cellcolor{gray!25}\textbf{24386.63} & 249132.31 & \textbf{56048.46} & 268364.12 & \textbf{83093.83} & 41412.43 & \textbf{35352.71}\\
 & & sd &2710.95 & 1120.92 & 44785.92 & 5202.62 & 35847.07 & 8624.64 & 1116.24 & 1001.84\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}   7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}  &   3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
  & 1-1e-8 & mean &42902.77 & \cellcolor{gray!25}\textbf{27379.38} & 271664.28 & \textbf{59040.62} & 282522.88 & \textbf{84104.06} & 44046.93 & \textbf{37829.37}\\
 & & sd &2712.62 & 1339.78 & 37056.24 & 5373.70 & 45894.32 & 8780.72 & 1139.54 & 1068.49\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}   7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}  &   3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
 & 1-1e-{10} & mean &45250.91 & \cellcolor{gray!25}\textbf{32865.15} & 263226.27 & \textbf{61739.61} & 286250.19 & \textbf{85004.61} & 46838.09 & \textbf{39908.56}\\
 & & sd &3054.56 & 3116.12 & 65656.03 & 5503.58 & 46509.39 & 8927.15 & 1338.03 & 1123.10\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}   7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}  &   3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)} \\
\hline
\end{tabular}

==> (inline-12) <==
\begin{tabular}{r|r|r|rr|rr|rr|rr}
\hline
\multirow{3}{*}{\rotatebox[origin=c]{90}{file-n}} & \multirow{3}{*}{$\alpha$} &\multirow{3}{*}{$stats$} & \multicolumn{2}{c}{$GSEMO$} & \multicolumn{2}{c}{$MOEA/D_{te}$} & \multicolumn{2}{c}{$MOEA/D_{pbi}$} & \multicolumn{2}{c}{$MOEA/D_{ws}$}\\
& & & $2D\textsuperscript{(1)}$ &  $3D\textsuperscript{(2)}$ & $2D\textsuperscript{(3)}$ & $3D\textsuperscript{(4)}$& $2D\textsuperscript{(5)}$ &$3D\textsuperscript{(6)}$ & $2D\textsuperscript{(7)}$ & $3D\textsuperscript{(8)}$ \\
\hline
\multirow{15}{*}{\rotatebox[origin=c]{90}{bsc-300}} & 1-1e-2 & mean &\textbf{491.83} & 910.47 & 418.46 & \cellcolor{gray!25}\textbf{246.37} & 573.13 & \textbf{329.25} & \textbf{1077.41} & 1151.65\\
  & & sd &125.04 & 143.31 & 40.53 & 128.00 & 79.11 & 64.80 & 243.76 & 294.18\\
 & & stat &2\textsuperscript{(-)} 4\textsuperscript{(+)}  7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}   &  2\textsuperscript{(-)}   7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(-)}2\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} &    4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(-)}8\textsuperscript{(-)} &  2\textsuperscript{(-)}  5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)} 3\textsuperscript{(+)}4\textsuperscript{(+)}5\textsuperscript{(+)}6\textsuperscript{(+)}  & 1\textsuperscript{(+)} 3\textsuperscript{(+)}4\textsuperscript{(+)}5\textsuperscript{(+)}6\textsuperscript{(+)} \\
 \cline{2-11} 
  & 1-1e-4 & mean &\textbf{580.00} & 1012.48 & 523.24 & \cellcolor{gray!25}\textbf{334.67} & 703.74 & \textbf{431.92} & \textbf{1189.61} & 1196.12\\
  & & sd &84.78 & 148.91 & 82.33 & 120.99 & 114.06 & 65.80 & 245.92 & 275.28\\
 & & stat &2\textsuperscript{(-)} 4\textsuperscript{(+)}  7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}   &  2\textsuperscript{(-)}4\textsuperscript{(+)}  7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} &    4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(-)}8\textsuperscript{(-)} &  2\textsuperscript{(-)}  5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)} 3\textsuperscript{(+)}4\textsuperscript{(+)}5\textsuperscript{(+)}6\textsuperscript{(+)}  & 1\textsuperscript{(+)} 3\textsuperscript{(+)}4\textsuperscript{(+)}5\textsuperscript{(+)}6\textsuperscript{(+)} \\
 \cline{2-11} 
  & 1-1e-6 & mean &\textbf{635.94} & 1086.58 & 606.31 & \cellcolor{gray!25}\textbf{428.25} & 776.40 & \textbf{505.59} & 1268.93 & \textbf{1246.55}\\
  & & sd &60.41 & 152.20 & 128.42 & 121.25 & 108.75 & 72.25 & 275.68 & 271.83\\
 & & stat &2\textsuperscript{(-)} 4\textsuperscript{(+)}  7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}   &  2\textsuperscript{(-)}4\textsuperscript{(+)}  7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} &    4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(-)}8\textsuperscript{(-)} &  2\textsuperscript{(-)}  5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)} 3\textsuperscript{(+)}4\textsuperscript{(+)}5\textsuperscript{(+)}6\textsuperscript{(+)}  & 1\textsuperscript{(+)} 3\textsuperscript{(+)}4\textsuperscript{(+)}5\textsuperscript{(+)}6\textsuperscript{(+)} \\
 \cline{2-11} 
  & 1-1e-8 & mean &\textbf{718.22} & 1147.53 & 657.66 & \cellcolor{gray!25}\textbf{487.52} & 822.48 & \textbf{575.81} & 1369.00 & \textbf{1315.58}\\
  & & sd &84.62 & 157.55 & 76.00 & 114.34 & 108.79 & 80.99 & 380.81 & 284.75\\
 & & stat &2\textsuperscript{(-)} 4\textsuperscript{(+)}  7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}   &  2\textsuperscript{(-)}   7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(-)}2\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} &    4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(-)}8\textsuperscript{(-)} &  2\textsuperscript{(-)}  5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)} 3\textsuperscript{(+)}4\textsuperscript{(+)}5\textsuperscript{(+)}6\textsuperscript{(+)}  & 1\textsuperscript{(+)} 3\textsuperscript{(+)}4\textsuperscript{(+)}5\textsuperscript{(+)}6\textsuperscript{(+)} \\
 \cline{2-11} 
 & 1-1e-{10} & mean &\textbf{766.89} & 1204.57 & 703.38 & \cellcolor{gray!25}\textbf{540.27} & 865.54 & \textbf{621.33} & 1461.02 & \textbf{1341.31}\\
  & & sd &119.37 & 161.66 & 72.61 & 109.16 & 123.42 & 80.68 & 242.86 & 292.94\\
 & & stat &2\textsuperscript{(-)} 4\textsuperscript{(+)}  7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}   &  2\textsuperscript{(-)}   7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(-)}2\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} &    4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(-)}8\textsuperscript{(-)} &  2\textsuperscript{(-)}  5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)} 3\textsuperscript{(+)}4\textsuperscript{(+)}5\textsuperscript{(+)}6\textsuperscript{(+)}  & 1\textsuperscript{(+)} 3\textsuperscript{(+)}4\textsuperscript{(+)}5\textsuperscript{(+)}6\textsuperscript{(+)} \\
\hline

\multirow{15}{*}{\rotatebox[origin=c]{90}{bsc-500}} & 1-1e-2 & mean &\textbf{1136.62} & 2616.29 & 1078.96 & \cellcolor{gray!25}\textbf{245.07} & 1499.93 & \textbf{348.85} & 1608.20 & \textbf{1328.48}\\
  & & sd &91.30 & 321.25 & 143.03 & 11.52 & 259.98 & 39.88 & 297.02 & 250.91\\
 & & stat &2\textsuperscript{(-)} 4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)}5\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(+)}6\textsuperscript{(+)}   & 1\textsuperscript{(-)}2\textsuperscript{(-)}  5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)} 3\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}  &  2\textsuperscript{(-)} 4\textsuperscript{(+)} 6\textsuperscript{(+)} \\
 \cline{2-11} 
  & 1-1e-4 & mean &\textbf{1314.33} & 2746.50 & 1199.68 & \cellcolor{gray!25}\textbf{381.52} & 1556.25 & \textbf{483.48} & 1743.70 & \textbf{1410.42}\\
  & & sd &144.86 & 319.18 & 99.39 & 15.31 & 174.55 & 37.48 & 255.72 & 236.23\\
 & & stat &2\textsuperscript{(-)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)}5\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} &  2\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(+)}6\textsuperscript{(+)}   & 1\textsuperscript{(-)}2\textsuperscript{(-)}  5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)} 3\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}  &  2\textsuperscript{(-)} 4\textsuperscript{(+)} 6\textsuperscript{(+)} \\
 \cline{2-11} 
  & 1-1e-6 & mean &\textbf{1378.51} & 2852.30 & 1301.67 & \cellcolor{gray!25}\textbf{480.20} & 1660.77 & \textbf{583.79} & 1858.29 & \textbf{1472.92}\\
  & & sd &83.31 & 329.60 & 94.04 & 17.05 & 159.12 & 38.79 & 248.95 & 207.50\\
 & & stat &2\textsuperscript{(-)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)}5\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} &  2\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(+)}6\textsuperscript{(+)}   & 1\textsuperscript{(-)}2\textsuperscript{(-)}  5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)} 3\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}  &  2\textsuperscript{(-)} 4\textsuperscript{(+)} 6\textsuperscript{(+)} \\
 \cline{2-11} 
  & 1-1e-8 & mean &\textbf{1437.39} & 2922.95 & 1385.42 & \cellcolor{gray!25}\textbf{565.16} & 1771.05 & \textbf{676.43} & 1894.45 & \textbf{1555.17}\\
  & & sd &102.00 & 332.88 & 98.77 & 24.62 & 156.18 & 44.47 & 245.89 & 198.54\\
 & & stat &2\textsuperscript{(-)} 4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)}5\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(+)}6\textsuperscript{(+)}   & 1\textsuperscript{(-)}2\textsuperscript{(-)}  5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)} 3\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}  &  2\textsuperscript{(-)} 4\textsuperscript{(+)} 6\textsuperscript{(+)} \\
 \cline{2-11} 
 & 1-1e-{10} & mean &\textbf{1525.06} & 2991.27 & 1442.49 & \cellcolor{gray!25}\textbf{642.17} & 1792.81 & \textbf{745.94} & 2017.01 & \textbf{1587.46}\\
  & & sd &108.49 & 333.12 & 89.00 & 21.54 & 237.58 & 43.17 & 253.12 & 208.47\\
 & & stat &2\textsuperscript{(-)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)}5\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} &  2\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(+)}6\textsuperscript{(+)}   & 1\textsuperscript{(-)}2\textsuperscript{(-)}  5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)} 3\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(-)}\\
 \hline

 \multirow{15}{*}{\rotatebox[origin=c]{90}{bsc-1000}} & 1-1e-2 & mean &\textbf{4009.04} & 7524.82 & 409884.63 & \cellcolor{gray!25}\textbf{347.73} & 411313.48 & \textbf{512.71} & 410140.41 & \textbf{1964.49}\\
  & & sd &257.09 & 434.49 & 640.94 & 17.54 & 568.63 & 39.13 & 662.48 & 221.72\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}7\textsuperscript{(-)}  &   4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
  & 1-1e-4 & mean &\textbf{4213.16} & 7686.58 & 410326.38 & \cellcolor{gray!25}\textbf{518.57} & 411185.46 & \textbf{686.09} & 410223.26 & \textbf{2087.05}\\
  & & sd &301.36 & 425.95 & 652.66 & 16.88 & 641.79 & 32.89 & 562.19 & 250.04\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}7\textsuperscript{(-)}  &   4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
  & 1-1e-6 & mean &\textbf{4333.94} & 7802.77 & 410446.46 & \cellcolor{gray!25}\textbf{645.08} & 411990.02 & \textbf{828.99} & 410847.30 & \textbf{2190.85}\\
  & & sd &242.59 & 431.65 & 617.26 & 24.81 & 704.69 & 36.65 & 663.89 & 297.34\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}7\textsuperscript{(-)}  &   4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
  & 1-1e-8 & mean &\textbf{4521.77} & 7906.71 & 410924.61 & \cellcolor{gray!25}\textbf{740.95} & 411925.95 & \textbf{922.64} & 410684.76 & \textbf{2238.43}\\
  & & sd &228.32 & 425.55 & 718.88 & 24.68 & 582.96 & 36.59 & 631.86 & 269.94\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}7\textsuperscript{(-)}  &   4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-{10} & mean &\textbf{4503.78} & 7998.83 & 411025.05 & \cellcolor{gray!25}\textbf{837.02} & 412663.00 & \textbf{1023.83} & 411375.42 & \textbf{2261.18}\\
  & & sd &197.33 & 421.08 & 704.55 & 34.14 & 573.61 & 45.68 & 685.51 & 273.10\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}7\textsuperscript{(-)}  &   4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
 
\hline
\end{tabular}

==> (inline-13) <==
\begin{tabular}{r|r|r|rr|rr|rr|rr}
\hline
\multirow{3}{*}{\rotatebox[origin=c]{90}{file-n}} & \multirow{3}{*}{$\alpha$} &\multirow{3}{*}{$stats$} & \multicolumn{2}{c}{$GSEMO$} & \multicolumn{2}{c}{$MOEA/D_{te}$} & \multicolumn{2}{c}{$MOEA/D_{pbi}$} & \multicolumn{2}{c}{$MOEA/D_{ws}$}\\
& & & $2D\textsuperscript{(1)}$ &  $3D\textsuperscript{(2)}$ & $2D\textsuperscript{(3)}$ & $3D\textsuperscript{(4)}$& $2D\textsuperscript{(5)}$ &$3D\textsuperscript{(6)}$ & $2D\textsuperscript{(7)}$ & $3D\textsuperscript{(8)}$ \\
\hline
\multirow{15}{*}{\rotatebox[origin=c]{90}{uncorr-300}} &  1-1e-2 & mean &\textbf{945.98} & 1668.00 & \textbf{1202.33} & 2109.33 & 2838.76 & \textbf{2533.63} & 1000.74 & \cellcolor{gray!25}\textbf{731.26}\\
  & & sd &391.72 & 319.49 & 993.38 & 2035.29 & 2614.97 & 2211.14 & 212.12 & 205.92\\
 & & stat &2\textsuperscript{(-)}  5\textsuperscript{(-)}    & 1\textsuperscript{(+)}3\textsuperscript{(+)}    8\textsuperscript{(+)} &  2\textsuperscript{(-)} 5\textsuperscript{(-)}    &         & 1\textsuperscript{(+)} 3\textsuperscript{(+)}   8\textsuperscript{(+)} &       8\textsuperscript{(+)} &         &  2\textsuperscript{(-)}  5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
  & 1-1e-4 & mean &\textbf{1106.87} & 1853.26 & \textbf{1297.71} & 2332.48 & 3311.04 & \textbf{2933.58} & 1209.59 & \cellcolor{gray!25}\textbf{901.43}\\
  & & sd &226.28 & 310.82 & 1074.81 & 1982.36 & 2476.86 & 2396.38 & 232.74 & 196.62\\
 & & stat &2\textsuperscript{(-)}  5\textsuperscript{(-)}    & 1\textsuperscript{(+)}3\textsuperscript{(+)}    8\textsuperscript{(+)} &  2\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   &       8\textsuperscript{(+)} & 1\textsuperscript{(+)} 3\textsuperscript{(+)}   8\textsuperscript{(+)} &   3\textsuperscript{(+)}   8\textsuperscript{(+)} &         &  2\textsuperscript{(-)} 4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
  & 1-1e-6 & mean &\textbf{1210.91} & 1998.15 & \textbf{1775.94} & 2441.66 & 3610.81 & \textbf{3120.38} & 1242.63 & \cellcolor{gray!25}\textbf{1027.47}\\
  & & sd &307.16 & 332.54 & 1055.07 & 1964.21 & 2470.23 & 2414.79 & 217.35 & 201.80\\
 & & stat &2\textsuperscript{(-)}  5\textsuperscript{(-)}    & 1\textsuperscript{(+)}     8\textsuperscript{(+)} &    5\textsuperscript{(-)}    &       8\textsuperscript{(+)} & 1\textsuperscript{(+)} 3\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &       8\textsuperscript{(+)} &     5\textsuperscript{(-)}   &  2\textsuperscript{(-)} 4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
  & 1-1e-8 & mean &\textbf{1408.83} & 2091.52 & \textbf{1944.60} & 2642.58 & 4268.79 & \textbf{3192.95} & 1255.89 & \cellcolor{gray!25}\textbf{1080.82}\\
  & & sd &468.51 & 350.61 & 1082.86 & 2025.49 & 2447.70 & 2389.87 & 219.09 & 184.74\\
 & & stat &2\textsuperscript{(-)}  5\textsuperscript{(-)}    & 1\textsuperscript{(+)}    7\textsuperscript{(+)}8\textsuperscript{(+)} &    5\textsuperscript{(-)}  8\textsuperscript{(+)} &    5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)} 3\textsuperscript{(+)}4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} &       8\textsuperscript{(+)} &  2\textsuperscript{(-)}  5\textsuperscript{(-)}   &  2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
 & 1-1e-{10} & mean &\textbf{1451.24} & 2178.61 & \textbf{1905.01} & 2723.05 & \textbf{3258.22} & 3467.56 & 1496.30 & \cellcolor{gray!25}\textbf{1170.85}\\
  & & sd &341.05 & 360.79 & 1188.95 & 2010.12 & 2916.43 & 2478.18 & 267.63 & 196.55\\
 & & stat &2\textsuperscript{(-)}       & 1\textsuperscript{(+)}     8\textsuperscript{(+)} &         &       8\textsuperscript{(+)} &       8\textsuperscript{(+)} &       8\textsuperscript{(+)} &         &  2\textsuperscript{(-)} 4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)} \\
\hline

\multirow{15}{*}{\rotatebox[origin=c]{90}{uncorr-500}} &  1-1e-2 & mean &\textbf{2758.66} & 5166.72 & 4692.54 & \textbf{2402.30} & 8593.98 & \textbf{4805.68} & 2767.95 & \cellcolor{gray!25}\textbf{1015.97}\\
  & & sd &748.26 & 791.02 & 2889.73 & 3779.15 & 5019.47 & 5694.30 & 367.39 & 212.98\\
 & & stat &2\textsuperscript{(-)}  5\textsuperscript{(-)}    & 1\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &   4\textsuperscript{(+)}   8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)}    & 1\textsuperscript{(+)}  4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}  5\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}  5\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
  & 1-1e-4 & mean &\textbf{2827.53} & 5409.25 & 3867.45 & \textbf{2617.35} & 9185.15 & \textbf{5112.43} & 2813.72 & \cellcolor{gray!25}\textbf{1235.65}\\
  & & sd &656.22 & 792.25 & 2701.52 & 3739.70 & 5382.95 & 5815.69 & 434.49 & 204.94\\
 & & stat &2\textsuperscript{(-)}  5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}  8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)}    & 1\textsuperscript{(+)} 3\textsuperscript{(+)}4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}  5\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}  5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
  & 1-1e-6 & mean &\textbf{2961.62} & 5570.92 & 4540.11 & \textbf{2882.82} & 7470.14 & \textbf{5720.15} & 3116.11 & \cellcolor{gray!25}\textbf{1367.98}\\
  & & sd &414.82 & 794.65 & 2876.55 & 3916.57 & 5437.50 & 6125.23 & 411.77 & 202.66\\
 & & stat &2\textsuperscript{(-)}  5\textsuperscript{(-)}    & 1\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(-)}7\textsuperscript{(+)}8\textsuperscript{(+)} &   4\textsuperscript{(+)}   8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}  5\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)} 4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
  & 1-1e-8 & mean &\textbf{3080.27} & 5753.94 & 4860.14 & \textbf{3130.72} & 9049.10 & \textbf{5844.85} & 3217.81 & \cellcolor{gray!25}\textbf{1506.13}\\
  & & sd &449.83 & 810.22 & 3767.45 & 3972.26 & 5894.32 & 6092.49 & 419.64 & 176.74\\
 & & stat &2\textsuperscript{(-)}  5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(-)}7\textsuperscript{(+)}8\textsuperscript{(+)} &   4\textsuperscript{(+)}   8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)}    & 1\textsuperscript{(+)}  4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}  5\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}  5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-{10} & mean &\textbf{3163.57} & 5894.11 & 6206.53 & \textbf{3446.45} & 6673.91 & \textbf{6063.07} & 3445.78 & \cellcolor{gray!25}\textbf{1623.68}\\
  & & sd &424.09 & 813.07 & 3819.76 & 4276.45 & 3314.57 & 6128.37 & 326.79 & 180.50\\
 & & stat &2\textsuperscript{(-)}  5\textsuperscript{(-)}    & 1\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(-)}7\textsuperscript{(+)}8\textsuperscript{(+)} &   4\textsuperscript{(+)}   8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(+)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}  5\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)} 4\textsuperscript{(-)}  8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\

\hline
\multirow{15}{*}{\rotatebox[origin=c]{90}{uncorr-1000}} &  1-1e-2 & mean &\textbf{9231.61} & 17188.70 & 114727.63 & \textbf{5979.00} & 122685.66 & \textbf{2702.03} & 113844.45 & \cellcolor{gray!25}\textbf{2062.52}\\
  & & sd &814.30 & 1205.16 & 2726.11 & 11017.83 & 9754.42 & 6339.35 & 762.22 & 402.12\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
  & 1-1e-4 & mean &\textbf{9177.81} & 17494.18 & 114477.99 & \textbf{6441.18} & 120969.26 & \textbf{3198.13} & 114193.45 & \cellcolor{gray!25}\textbf{2271.68}\\
  & & sd &696.44 & 1248.44 & 2071.98 & 11468.79 & 7347.59 & 6612.12 & 753.81 & 392.54\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  &   4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
  & 1-1e-6 & mean &\textbf{9512.49} & 17677.62 & 115591.71 & \textbf{6866.92} & 120856.28 & \textbf{3626.18} & 114489.89 & \cellcolor{gray!25}\textbf{2480.83}\\
  & & sd &678.98 & 1243.11 & 3541.35 & 11818.24 & 8138.08 & 6873.84 & 750.55 & 396.00\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &   4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
  & 1-1e-8 & mean &\textbf{9706.03} & 17829.34 & 115931.06 & \textbf{7230.38} & 122293.62 & \textbf{3782.15} & 114679.54 & \cellcolor{gray!25}\textbf{2607.18}\\
  & & sd &572.33 & 1251.87 & 3840.53 & 12232.98 & 7641.11 & 6848.63 & 709.58 & 378.08\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &   4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-{10} & mean &\textbf{10022.48} & 17977.43 & 115709.63 & \textbf{7577.08} & 123010.60 & \textbf{4162.16} & 114574.99 & \cellcolor{gray!25}\textbf{2723.95}\\
  & & sd &678.10 & 1246.81 & 3937.13 & 12740.00 & 9210.85 & 7316.46 & 544.81 & 413.48\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
\hline
\end{tabular}

==> (inline-14) <==
\begin{tabular}{r|r|r|rr|rr|rr|rr}
\hline
\multirow{3}{*}{\rotatebox[origin=c]{90}{file-n}} & \multirow{3}{*}{$\alpha$} &\multirow{3}{*}{$stats$} & \multicolumn{2}{c}{$GSEMO$} & \multicolumn{2}{c}{$MOEA/D_{te}$} & \multicolumn{2}{c}{$MOEA/D_{pbi}$} & \multicolumn{2}{c}{$MOEA/D_{ws}$}\\
& & & $2D\textsuperscript{(1)}$ &  $3D\textsuperscript{(2)}$ & $2D\textsuperscript{(3)}$ & $3D\textsuperscript{(4)}$& $2D\textsuperscript{(5)}$ &$3D\textsuperscript{(6)}$ & $2D\textsuperscript{(7)}$ & $3D\textsuperscript{(8)}$ \\
\hline
\multirow{15}{*}{\rotatebox[origin=c]{90}{bsc-300}} & 1-1e-2 & mean &\textbf{4466.61} & 4487.73 & \cellcolor{gray!25}\textbf{4215.97} & 5322.54 & \textbf{4437.00} & 9655.01 & \textbf{4791.60} & 5514.44\\
 & & sd &1014.97 & 957.71 & 664.10 & 1355.19 & 808.15 & 1545.97 & 950.87 & 1139.87\\
 & & stat &    6\textsuperscript{(-)}   &     6\textsuperscript{(-)} 8\textsuperscript{(-)} &   4\textsuperscript{(-)} 6\textsuperscript{(-)} 8\textsuperscript{(-)} &   3\textsuperscript{(+)} 6\textsuperscript{(-)}   &     6\textsuperscript{(-)} 8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)}5\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &      6\textsuperscript{(-)}  &  2\textsuperscript{(+)}3\textsuperscript{(+)} 5\textsuperscript{(+)}6\textsuperscript{(-)} \\
 \cline{2-11} 
 & 1-1e-4 & mean &6237.01 & \textbf{5995.76} & \cellcolor{gray!25}\textbf{5466.07} & 6093.17 & \textbf{6045.73} & 9655.01 & \textbf{6168.59} & 6428.00\\
 & & sd &1174.91 & 1306.86 & 1123.67 & 1351.26 & 1030.07 & 1545.97 & 1154.45 & 1114.76\\
 & & stat &    6\textsuperscript{(-)}   &     6\textsuperscript{(-)}   &     6\textsuperscript{(-)}   &     6\textsuperscript{(-)}   &     6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)}5\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &      6\textsuperscript{(-)}  &      6\textsuperscript{(-)} \\
 \cline{2-11} 
 & 1-1e-6 & mean &\cellcolor{gray!25}\textbf{6568.43} & 6870.48 & \textbf{6603.36} & 6702.88 & \textbf{6767.34} & 9655.01 & 7020.35 & \textbf{7009.09}\\
 & & sd &1321.75 & 1510.54 & 956.41 & 1439.76 & 1366.31 & 1545.97 & 1157.25 & 1304.29\\
 & & stat &    6\textsuperscript{(-)}   &     6\textsuperscript{(-)}   &     6\textsuperscript{(-)}   &     6\textsuperscript{(-)}   &     6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)}5\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &      6\textsuperscript{(-)}  &      6\textsuperscript{(-)} \\
 \cline{2-11} 
 & 1-1e-8 & mean &\textbf{7351.90} & 7468.60 & 7321.93 & \textbf{7116.48} & \cellcolor{gray!25}\textbf{6902.42} & 9655.37 & 7532.36 & \textbf{7368.75}\\
 & & sd &1646.48 & 1650.94 & 1291.68 & 1495.14 & 1769.66 & 1544.93 & 1603.59 & 1417.00\\
 & & stat &    6\textsuperscript{(-)}   &     6\textsuperscript{(-)}   &     6\textsuperscript{(-)}   &     6\textsuperscript{(-)}   &     6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)}5\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &      6\textsuperscript{(-)}  &      6\textsuperscript{(-)} \\
 \cline{2-11} 
 & 1-1e-{10} & mean &8713.97 & \textbf{7920.64} & 7493.40 & \textbf{7437.18} & \textbf{7627.66} & 9655.37 & \cellcolor{gray!25}\textbf{7329.94} & 7597.92\\
 & & sd &1763.39 & 1755.45 & 1398.84 & 1527.07 & 1305.16 & 1544.93 & 1312.36 & 1467.78\\
 & & stat & 3\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}  &     6\textsuperscript{(-)}   & 1\textsuperscript{(-)}   6\textsuperscript{(-)}   & 1\textsuperscript{(-)}   6\textsuperscript{(-)}   &     6\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)}5\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(-)}    6\textsuperscript{(-)}  &      6\textsuperscript{(-)} \\
\hline

\multirow{15}{*}{\rotatebox[origin=c]{90}{bsc-500}} & 1-1e-2 & mean &\cellcolor{gray!25}\textbf{6258.58} & 6487.52 & 29410.93 & \textbf{6445.08} & \textbf{7068.58} & 13652.65 & \textbf{7378.02} & 9185.46\\
 & & sd &541.65 & 682.63 & 69142.95 & 1071.36 & 910.96 & 1954.11 & 927.97 & 1212.00\\
 & & stat &    6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} &     6\textsuperscript{(-)} 8\textsuperscript{(-)} &     6\textsuperscript{(+)} 8\textsuperscript{(+)} &     6\textsuperscript{(-)} 8\textsuperscript{(-)} &     6\textsuperscript{(-)} 8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(+)}7\textsuperscript{(+)}  & 1\textsuperscript{(+)}    6\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(+)} 7\textsuperscript{(+)}\\
 \cline{2-11} 
 & 1-1e-4 & mean &\textbf{8434.01} & 8799.85 & 162062.40 & \cellcolor{gray!25}\textbf{7710.78} & 211458.48 & \textbf{13652.65} & 195151.06 & \textbf{9806.77}\\
 & & sd &849.23 & 926.09 & 118492.91 & 1088.12 & 91709.21 & 1954.11 & 104079.24 & 1280.34\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}     &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}    & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &    4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-6 & mean &\textbf{10034.10} & 10191.07 & 247320.81 & \cellcolor{gray!25}\textbf{8537.01} & 256059.10 & \textbf{13652.65} & 256037.47 & \textbf{10162.90}\\
 & & sd &1080.52 & 1074.92 & 64226.62 & 1064.92 & 46205.48 & 1954.11 & 46259.89 & 1174.69\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}   8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-8 & mean &\textbf{10927.87} & 11204.23 & 274851.72 & \cellcolor{gray!25}\textbf{9239.53} & 266437.83 & \textbf{13652.65} & 275650.63 & \textbf{10639.81}\\
 & & sd &1217.65 & 1188.92 & 917.99 & 1055.33 & 48244.34 & 1954.11 & 1149.82 & 1072.08\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-{10} & mean &\textbf{11950.95} & 12003.59 & 275051.04 & \cellcolor{gray!25}\textbf{9829.33} & 284102.52 & \textbf{13652.65} & 284582.83 & \textbf{11084.77}\\
 & & sd &1443.95 & 1261.07 & 49842.22 & 1076.38 & 1331.46 & 1954.11 & 1279.98 & 1057.26\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\

\hline

\multirow{15}{*}{\rotatebox[origin=c]{90}{bsc-1000}} & 1-1e-2 & mean &\textbf{12323.59} & 12944.95 & 457044.61 & \cellcolor{gray!25}\textbf{11627.73} & 458107.66 & \textbf{24177.53} & 457180.88 & \textbf{15832.24}\\
 & & sd &1197.12 & 731.89 & 920.08 & 1197.09 & 1222.39 & 1845.16 & 815.05 & 1258.74\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}   8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)} 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-4 & mean &\textbf{15900.84} & 17076.69 & 546863.41 & \cellcolor{gray!25}\textbf{13552.39} & 531966.76 & \textbf{24177.53} & 484123.91 & \textbf{18014.17}\\
 & & sd &947.64 & 890.09 & 159738.67 & 1125.30 & 141005.27 & 1845.16 & 960.39 & 1291.59\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-6 & mean &19761.79 & \textbf{19693.32} & 681220.86 & \cellcolor{gray!25}\textbf{14762.05} & 745678.16 & \textbf{24177.53} & 503969.56 & \textbf{18430.06}\\
 & & sd &3936.09 & 980.90 & 234484.48 & 1060.60 & 243061.17 & 1845.16 & 1049.68 & 1148.26\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)} 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-8 & mean &\textbf{20351.80} & 21677.05 & 931938.36 & \cellcolor{gray!25}\textbf{15937.20} & 900419.46 & \textbf{24177.53} & 520513.80 & \textbf{18708.22}\\
 & & sd &1443.84 & 1066.02 & 185963.55 & 942.21 & 211645.94 & 1845.16 & 1100.98 & 1033.42\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-{10} & mean &\textbf{21353.85} & 23334.52 & 1007137.12 & \cellcolor{gray!25}\textbf{17028.60} & 1008027.72 & \textbf{24177.53} & 534799.69 & \textbf{19310.30}\\
 & & sd &1525.10 & 1101.85 & 127886.03 & 912.83 & 127488.98 & 1845.16 & 1019.27 & 931.51\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}  4\textsuperscript{(+)}  8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
\hline
\end{tabular}

==> (inline-15) <==
\begin{tabular}{r|r|r|rr|rr|rr|rr}
\hline
\multirow{3}{*}{\rotatebox[origin=c]{90}{file-n}} & \multirow{3}{*}{$\alpha$} &\multirow{3}{*}{$stats$} & \multicolumn{2}{c}{$GSEMO$} & \multicolumn{2}{c}{$MOEA/D_{te}$} & \multicolumn{2}{c}{$MOEA/D_{pbi}$} & \multicolumn{2}{c}{$MOEA/D_{ws}$}\\
& & & $2D\textsuperscript{(1)}$ &  $3D\textsuperscript{(2)}$ & $2D\textsuperscript{(3)}$ & $3D\textsuperscript{(4)}$& $2D\textsuperscript{(5)}$ &$3D\textsuperscript{(6)}$ & $2D\textsuperscript{(7)}$ & $3D\textsuperscript{(8)}$ \\
\hline
\multirow{15}{*}{\rotatebox[origin=c]{90}{uncorr-300}} &  1-1e-2 & mean &5473.62 & \textbf{5066.08} & 5494.36 & \textbf{5347.63} & \textbf{6643.20} & 13997.21 & 5654.57 & \cellcolor{gray!25}\textbf{4922.01}\\
 & & sd &937.40 & 875.68 & 576.05 & 1647.00 & 1130.91 & 5332.64 & 993.99 & 1289.74\\
 & & stat &    6\textsuperscript{(-)}   &    5\textsuperscript{(-)}6\textsuperscript{(-)}   &    5\textsuperscript{(-)}6\textsuperscript{(-)}   &    5\textsuperscript{(-)}6\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} &      6\textsuperscript{(-)}  &     5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
 & 1-1e-4 & mean &7491.01 & \textbf{7120.50} & 7356.04 & \textbf{6713.08} & \textbf{8406.00} & 14055.01 & 7294.12 & \cellcolor{gray!25}\textbf{6506.89}\\
 & & sd &1188.59 & 1299.54 & 854.95 & 1663.94 & 1307.81 & 5261.54 & 1390.90 & 1631.22\\
 & & stat &    6\textsuperscript{(-)}   &     6\textsuperscript{(-)}   &     6\textsuperscript{(-)}   &    5\textsuperscript{(-)}6\textsuperscript{(-)}   &    4\textsuperscript{(+)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} &      6\textsuperscript{(-)}  &     5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
 & 1-1e-6 & mean &8680.88 & \textbf{8381.90} & 8268.34 & \textbf{7654.64} & \textbf{9046.34} & 14099.12 & 8587.99 & \cellcolor{gray!25}\textbf{7534.74}\\
 & & sd &1704.01 & 1577.91 & 947.50 & 1776.82 & 1164.35 & 5207.77 & 1819.33 & 1906.94\\
 & & stat &        &     6\textsuperscript{(-)}   &     6\textsuperscript{(-)}   &    5\textsuperscript{(-)}6\textsuperscript{(-)}   &    4\textsuperscript{(+)}  8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} &      6\textsuperscript{(-)}  &     5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
 & 1-1e-8 & mean &9566.14 & \textbf{9306.38} & 9414.87 & \textbf{8392.13} & \textbf{10075.13} & 14147.05 & 9387.72 & \cellcolor{gray!25}\textbf{8325.86}\\
 & & sd &1647.52 & 1799.70 & 1138.86 & 1902.41 & 1038.71 & 5152.41 & 1471.13 & 2084.89\\
 & & stat &        &     6\textsuperscript{(-)}   &     6\textsuperscript{(-)}   &    5\textsuperscript{(-)}6\textsuperscript{(-)}   &    4\textsuperscript{(+)}  8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} &      6\textsuperscript{(-)}  &     5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
 & 1-1e-{10} & mean &\textbf{9965.64} & 10092.54 & 9460.92 & \textbf{8980.52} & \textbf{10385.57} & 14206.27 & 10234.25 & \cellcolor{gray!25}\textbf{8879.69}\\
 & & sd &2105.41 & 1986.29 & 1587.86 & 2029.00 & 1354.05 & 5092.47 & 1651.68 & 2302.55\\
 & & stat &        &         &     6\textsuperscript{(-)}   &     6\textsuperscript{(-)}   &         &   3\textsuperscript{(+)}4\textsuperscript{(+)}  8\textsuperscript{(+)} &         &      6\textsuperscript{(-)} \\
\hline

\multirow{15}{*}{\rotatebox[origin=c]{90}{uncorr-500}} &  1-1e-2 & mean &9140.18 & \textbf{7811.70} & 11672.26 & \textbf{7908.55} & \textbf{13653.73} & 20841.60 & 10637.80 & \cellcolor{gray!25}\textbf{7537.59}\\
 & & sd &768.14 & 932.52 & 2375.92 & 1503.34 & 3232.94 & 5459.20 & 1085.90 & 956.23\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)} 8\textsuperscript{(+)} &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-4 & mean &12103.88 & \textbf{10908.73} & 26160.68 & \textbf{10073.40} & 24302.11 & \textbf{20883.34} & 31845.72 & \cellcolor{gray!25}\textbf{10001.83}\\
 & & sd &1356.79 & 1340.84 & 24939.13 & 1423.48 & 21564.81 & 5395.37 & 28257.29 & 1165.87\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(+)} &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}   8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-6 & mean &13993.36 & \textbf{12945.27} & 49280.22 & \textbf{11659.83} & 55260.99 & \textbf{20914.15} & 53660.69 & \cellcolor{gray!25}\textbf{11641.35}\\
 & & sd &1020.13 & 1681.22 & 32542.25 & 1545.33 & 31736.78 & 5348.29 & 31764.74 & 1371.05\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(+)} &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}   8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-8 & mean &15134.30 & \textbf{14414.00} & 74206.19 & \textbf{12888.82} & 77754.99 & \textbf{20936.20} & 74189.27 & \cellcolor{gray!25}\textbf{12799.91}\\
 & & sd &1776.03 & 1840.11 & 22961.81 & 1692.62 & 20682.50 & 5314.18 & 24211.26 & 1463.69\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}   8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &    4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-{10} & mean &16526.53 & \textbf{15701.69} & 84638.48 & \textbf{13883.37} & 79976.63 & \textbf{20954.53} & 84523.51 & \cellcolor{gray!25}\textbf{13781.29}\\
 & & sd &1343.02 & 1984.94 & 12860.26 & 1825.79 & 20898.31 & 5286.71 & 12750.30 & 1644.19\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\

\hline

\multirow{15}{*}{\rotatebox[origin=c]{90}{uncorr-1000}} &  1-1e-2 & mean &18428.95 & \textbf{14585.24} & 135025.31 & \cellcolor{gray!25}\textbf{13342.87} & 139748.74 & \textbf{37929.35} & 132401.15 & \textbf{13821.51}\\
 & & sd &721.04 & 1141.72 & 3722.82 & 2003.26 & 5455.78 & 6173.11 & 896.62 & 1195.58\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-4 & mean &22595.66 & \textbf{19514.85} & 151750.38 & \cellcolor{gray!25}\textbf{15798.00} & 149861.47 & \textbf{37929.35} & 142991.61 & \textbf{16827.28}\\
 & & sd &530.81 & 1290.56 & 21563.70 & 1536.92 & 3956.81 & 6173.11 & 883.03 & 1035.45\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-6 & mean &25599.63 & \textbf{22768.84} & 174253.08 & \cellcolor{gray!25}\textbf{17791.35} & 187922.49 & \textbf{37929.35} & 150550.96 & \textbf{19078.26}\\
 & & sd &866.82 & 1399.38 & 46066.03 & 1313.42 & 50948.69 & 6173.11 & 1048.64 & 943.73\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-8 & mean &27759.28 & \textbf{25454.64} & 210744.26 & \cellcolor{gray!25}\textbf{19503.03} & 212614.95 & \textbf{37929.35} & 156412.70 & \textbf{20727.27}\\
 & & sd &1074.52 & 1374.17 & 62150.85 & 1156.10 & 62249.27 & 6173.11 & 867.27 & 949.33\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-{10} & mean &29510.27 & \textbf{28017.07} & 247510.31 & \cellcolor{gray!25}\textbf{21025.58} & 233641.91 & \textbf{37929.35} & 161886.32 & \textbf{22295.11}\\
 & & sd &1186.86 & 2018.23 & 62452.63 & 1167.42 & 64391.62 & 6173.11 & 1027.52 & 1056.64\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
\hline
\end{tabular}

==> (inline-16) <==
\begin{tabular}{r|r|r|rr|rr|rr|rr}
\hline
\multirow{3}{*}{\rotatebox[origin=c]{90}{file-n}} & \multirow{3}{*}{$\alpha$} &\multirow{3}{*}{$stats$} & \multicolumn{2}{c}{$GSEMO$} & \multicolumn{2}{c}{$MOEA/D_{te}$} & \multicolumn{2}{c}{$MOEA/D_{pbi}$} & \multicolumn{2}{c}{$MOEA/D_{ws}$}\\
& & & $2D\textsuperscript{(1)}$ &  $3D\textsuperscript{(2)}$ & $2D\textsuperscript{(3)}$ & $3D\textsuperscript{(4)}$& $2D\textsuperscript{(5)}$ &$3D\textsuperscript{(6)}$ & $2D\textsuperscript{(7)}$ & $3D\textsuperscript{(8)}$ \\
\hline
\multirow{15}{*}{\rotatebox[origin=c]{90}{bsc-300}} & 1-1e-2 & mean &\textbf{915.70} & 1218.96 & 47504.92 & \textbf{739.76} & 50173.84 & \cellcolor{gray!25}\textbf{707.87} & 26064.57 & \textbf{1332.74}\\
 & sd &298.29 & 163.74 & 7397.13 & 513.76 & 344.26 & 313.88 & 247.48 & 338.84\\
 & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-4 & mean &\textbf{952.15} & 1327.12 & 48567.32 & \textbf{856.27} & 49513.23 & \cellcolor{gray!25}\textbf{814.84} & 26174.84 & \textbf{1414.52}\\
 & sd &199.79 & 177.48 & 6142.37 & 501.83 & 4408.48 & 318.92 & 218.50 & 356.32\\
 & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-6 & mean &\textbf{1050.12} & 1402.09 & 49357.20 & \textbf{946.47} & 47276.35 & \cellcolor{gray!25}\textbf{896.53} & 26265.33 & \textbf{1471.14}\\
 & sd &241.60 & 186.60 & 4434.79 & 493.73 & 8367.21 & 334.50 & 300.94 & 360.74\\
 & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(+)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-8 & mean &\textbf{1097.25} & 1473.32 & 49426.26 & \textbf{1018.28} & 48838.29 & \cellcolor{gray!25}\textbf{961.31} & 26311.53 & \textbf{1521.50}\\
 & sd &238.33 & 195.07 & 4405.08 & 490.24 & 6205.42 & 337.95 & 283.39 & 367.14\\
 & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(+)}7\textsuperscript{(-)}\\
 \cline{2-11} 
  & 1-1e-{10} & mean &\textbf{1076.30} & 1532.27 & 50398.51 & \textbf{1077.78} & 49825.39 & \cellcolor{gray!25}\textbf{1019.91} & 26403.25 & \textbf{1559.32}\\
 & sd &145.99 & 201.30 & 291.59 & 477.95 & 4438.00 & 335.10 & 278.53 & 373.60\\
 & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(+)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(+)}7\textsuperscript{(-)}\\
 \hline

 \multirow{15}{*}{\rotatebox[origin=c]{90}{bsc-500}} &  1-1e-2 & mean &\textbf{1892.39} & 2970.28 & 136028.18 & \textbf{1298.60} & 132642.88 & \cellcolor{gray!25}\textbf{844.49} & 43975.55 & \textbf{1512.52}\\
 & sd &511.70 & 406.81 & 18172.66 & 994.55 & 23609.86 & 403.22 & 284.36 & 248.23\\
 & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-4 & mean &\textbf{1863.40} & 3118.05 & 135010.80 & \textbf{1456.46} & 133108.61 & \cellcolor{gray!25}\textbf{988.92} & 44048.34 & \textbf{1614.09}\\
 & sd &416.01 & 424.39 & 20208.49 & 980.58 & 25613.91 & 401.61 & 306.52 & 261.96\\
 & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-6 & mean &\textbf{1986.99} & 3213.67 & 140461.52 & \textbf{1573.35} & 138489.34 & \cellcolor{gray!25}\textbf{1093.44} & 44263.57 & \textbf{1702.94}\\
 & sd &400.78 & 435.87 & 24880.75 & 957.27 & 21438.15 & 391.49 & 318.24 & 260.75\\
 & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-8 & mean &\textbf{2209.35} & 3290.65 & 136562.01 & \textbf{1664.21} & 129403.14 & \cellcolor{gray!25}\textbf{1191.52} & 44312.98 & \textbf{1780.95}\\
 & sd &429.75 & 441.21 & 20888.14 & 947.20 & 28003.31 & 401.60 & 289.15 & 264.81\\
 & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
  & 1-1e-{10} & mean &\textbf{2109.18} & 3351.01 & 130054.06 & \textbf{1739.52} & 140156.32 & \cellcolor{gray!25}\textbf{1265.18} & 44590.49 & \textbf{1849.19}\\
 & sd &338.44 & 448.10 & 26584.88 & 950.46 & 24442.78 & 397.22 & 273.22 & 278.42\\
 & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}  4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \hline
 \multirow{15}{*}{\rotatebox[origin=c]{90}{bsc-1000}} &  1-1e-2 & mean &85808.00 & \cellcolor{gray!25}\textbf{8135.24} & 578428.18 & \textbf{82685.59} & 576024.86 & \textbf{82257.58} & 90572.24 & \textbf{83374.29}\\
 & sd &839.44 & 899.68 & 70904.79 & 1718.51 & 57071.38 & 220.19 & 424.32 & 296.15\\
 & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  &  2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-4 & mean &85561.24 & \cellcolor{gray!25}\textbf{8296.23} & 572711.13 & \textbf{82937.13} & 576830.38 & \textbf{82500.26} & 90815.87 & \textbf{83554.46}\\
 & sd &766.96 & 907.14 & 80217.99 & 1740.03 & 44367.77 & 229.51 & 428.05 & 287.52\\
 & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  &  2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-6 & mean &85965.34 & \cellcolor{gray!25}\textbf{8419.50} & 589168.21 & \textbf{83157.02} & 555833.32 & \textbf{82670.12} & 90804.20 & \textbf{83689.01}\\
 & sd &1022.60 & 905.20 & 82644.35 & 1745.40 & 105133.06 & 232.10 & 545.36 & 295.45\\
 & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  &  2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-8 & mean &85763.58 & \cellcolor{gray!25}\textbf{8521.27} & 552739.32 & \textbf{83295.63} & 566644.29 & \textbf{82808.40} & 91106.89 & \textbf{83795.89}\\
 & sd &539.48 & 915.48 & 104042.17 & 1736.42 & 87007.87 & 237.65 & 471.31 & 288.79\\
 & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  &  2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
  & 1-1e-{10} & mean &85921.67 & \cellcolor{gray!25}\textbf{8618.02} & 560368.66 & \textbf{83417.82} & 597928.84 & \textbf{82930.37} & 91183.68 & \textbf{83898.06}\\
 & sd &360.73 & 921.00 & 92614.05 & 1730.56 & 60969.52 & 241.00 & 538.45 & 284.94\\
 & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  &  2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
 
\hline
\end{tabular}

==> (inline-17) <==
\begin{tabular}{r|r|r|rr|rr|rr|rr}
\hline
\multirow{3}{*}{\rotatebox[origin=c]{90}{file-n}} & \multirow{3}{*}{$\alpha$} &\multirow{3}{*}{$stats$} & \multicolumn{2}{c}{$GSEMO$} & \multicolumn{2}{c}{$MOEA/D_{te}$} & \multicolumn{2}{c}{$MOEA/D_{pbi}$} & \multicolumn{2}{c}{$MOEA/D_{ws}$}\\
& & & $2D\textsuperscript{(1)}$ &  $3D\textsuperscript{(2)}$ & $2D\textsuperscript{(3)}$ & $3D\textsuperscript{(4)}$& $2D\textsuperscript{(5)}$ &$3D\textsuperscript{(6)}$ & $2D\textsuperscript{(7)}$ & $3D\textsuperscript{(8)}$ \\
\hline
\multirow{15}{*}{\rotatebox[origin=c]{90}{uncorr-300}} &  1-1e-2 & mean &\textbf{1793.71} & 2792.87 & 14366.97 & \textbf{2801.39} & 15547.12 & \textbf{3081.34} & 8537.96 & \cellcolor{gray!25}\textbf{1078.84}\\
 & sd &632.59 & 423.82 & 3106.87 & 1833.90 & 3418.36 & 1994.75 & 227.04 & 171.37\\
 & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-4 & mean &\textbf{2052.79} & 2947.92 & 13997.83 & \textbf{3095.06} & 15838.95 & \textbf{3302.84} & 8787.47 & \cellcolor{gray!25}\textbf{1234.72}\\
 & sd &705.46 & 427.45 & 2934.27 & 1923.73 & 3449.72 & 2019.49 & 252.18 & 192.41\\
 & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-6 & mean &\textbf{2183.29} & 3092.47 & 14586.83 & \textbf{3277.64} & 16578.09 & \textbf{3469.86} & 8823.81 & \cellcolor{gray!25}\textbf{1341.67}\\
 & sd &615.31 & 434.77 & 2293.12 & 1962.28 & 3524.56 & 2015.20 & 224.29 & 189.92\\
 & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-8 & mean &\textbf{2395.41} & 3203.51 & 13855.50 & \textbf{3439.24} & 16580.15 & \textbf{3599.16} & 8967.61 & \cellcolor{gray!25}\textbf{1445.09}\\
 & sd &669.02 & 436.97 & 3063.33 & 2008.85 & 2649.59 & 2014.53 & 296.95 & 185.98\\
 & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
  & 1-1e-{10} & mean &\textbf{2440.55} & 3278.73 & 14317.93 & \textbf{3555.29} & 17261.95 & \textbf{3700.01} & 9103.76 & \cellcolor{gray!25}\textbf{1519.49}\\
 & sd &692.16 & 444.08 & 2987.58 & 2020.67 & 2714.72 & 2010.34 & 251.73 & 173.86\\
 & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\

\hline
 \multirow{15}{*}{\rotatebox[origin=c]{90}{uncorr-500}} &  1-1e-2 & mean &\textbf{4333.76} & 7177.54 & 40166.94 & \textbf{5478.59} & 40245.13 & \textbf{6938.56} & 15316.40 & \cellcolor{gray!25}\textbf{1765.90}\\
 & sd &1233.81 & 913.93 & 4889.92 & 3043.64 & 5473.15 & 4793.23 & 476.50 & 331.17\\
 & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-4 & mean &\textbf{5309.32} & 7467.78 & 39903.11 & \textbf{5855.18} & 43864.20 & \textbf{7420.64} & 15556.01 & \cellcolor{gray!25}\textbf{1989.63}\\
 & sd &1371.39 & 1014.97 & 5632.12 & 3097.96 & 5877.33 & 4819.16 & 474.13 & 304.56\\
 & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-6 & mean &\textbf{4862.06} & 7644.72 & 40176.41 & \textbf{6195.71} & 43924.50 & \textbf{7730.77} & 15761.27 & \cellcolor{gray!25}\textbf{2139.19}\\
 & sd &1151.78 & 1036.21 & 4305.02 & 3104.75 & 5369.08 & 4794.10 & 650.34 & 289.26\\
 & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-8 & mean &\textbf{5695.06} & 7802.34 & 41702.57 & \textbf{6493.00} & 44858.08 & \textbf{7934.40} & 16018.12 & \cellcolor{gray!25}\textbf{2276.43}\\
 & sd &1516.83 & 1042.58 & 5192.58 & 3161.31 & 4931.64 & 4784.64 & 476.45 & 271.85\\
 & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
  & 1-1e-{10} & mean &\textbf{5122.39} & 7971.67 & 39640.05 & \textbf{6687.25} & 45321.95 & \textbf{8120.80} & 16019.68 & \cellcolor{gray!25}\textbf{2395.87}\\
 & sd &1188.90 & 1053.50 & 5991.16 & 3202.38 & 5976.00 & 4788.97 & 529.92 & 272.88\\
 & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\

\hline
\multirow{15}{*}{\rotatebox[origin=c]{90}{uncorr-1000}} &  1-1e-2 & mean &34889.08 & \cellcolor{gray!25}\textbf{19448.86} & 170293.59 & \textbf{28360.03} & 169205.97 & \textbf{33900.41} & 34240.48 & \textbf{24580.13}\\
 & sd &3368.49 & 2856.90 & 19327.65 & 7318.85 & 17409.35 & 12181.93 & 1888.96 & 826.49\\
 & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}    & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-4 & mean &35278.23 & \cellcolor{gray!25}\textbf{19823.72} & 169244.44 & \textbf{28837.32} & 163332.70 & \textbf{34334.78} & 34332.12 & \textbf{24911.28}\\
 & sd &3957.69 & 2855.24 & 21863.14 & 7486.24 & 23265.57 & 12202.23 & 2427.28 & 937.18\\
 & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}    & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-6 & mean &34536.37 & \cellcolor{gray!25}\textbf{20171.34} & 168163.16 & \textbf{29194.85} & 174461.21 & \textbf{34742.96} & 34703.69 & \textbf{25160.43}\\
 & sd &2804.75 & 2949.68 & 17949.59 & 7701.12 & 26234.43 & 12221.89 & 1996.12 & 984.05\\
 & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}    & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-8 & mean &34817.95 & \cellcolor{gray!25}\textbf{20482.89} & 168885.60 & \textbf{29470.44} & 158848.17 & \textbf{34948.78} & 34648.62 & \textbf{25310.82}\\
 & sd &3280.64 & 3007.35 & 22589.29 & 7765.24 & 30606.89 & 12218.67 & 2274.82 & 980.72\\
 & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}    & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
  & 1-1e-{10} & mean &35368.31 & \cellcolor{gray!25}\textbf{20689.95} & 170029.36 & \textbf{29808.83} & 164424.93 & \textbf{35422.19} & 34737.79 & \textbf{25465.29}\\
 & sd &3431.41 & 3076.52 & 20809.46 & 7911.83 & 22149.53 & 12401.05 & 1731.78 & 1000.07\\
 & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}    & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\

\hline
\end{tabular}

==> (inline-18) <==
\begin{tabular}{r|r|r|rr|rr|rr|rr}
\hline
\multirow{3}{*}{\rotatebox[origin=c]{90}{file-n}} & \multirow{3}{*}{$\alpha$} &\multirow{3}{*}{$stats$} & \multicolumn{2}{c}{$GSEMO$} & \multicolumn{2}{c}{$MOEA/D_{te}$} & \multicolumn{2}{c}{$MOEA/D_{pbi}$} & \multicolumn{2}{c}{$MOEA/D_{ws}$}\\
& & & $2D\textsuperscript{(1)}$ &  $3D\textsuperscript{(2)}$ & $2D\textsuperscript{(3)}$ & $3D\textsuperscript{(4)}$& $2D\textsuperscript{(5)}$ &$3D\textsuperscript{(6)}$ & $2D\textsuperscript{(7)}$ & $3D\textsuperscript{(8)}$ \\
\hline
\multirow{15}{*}{\rotatebox[origin=c]{90}{bsc-300}} & 1-1e-2 & mean &\cellcolor{gray!25}\textbf{4592.89} & 4914.08 & 76483.86 & \textbf{6718.80} & 75946.58 & \textbf{10617.98} & 34271.25 & \textbf{7464.36}\\
 & & sd &1323.39 & 1773.00 & 14242.59 & 3236.50 & 13866.86 & 3418.00 & 1744.87 & 3340.07\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-4 & mean &\cellcolor{gray!25}\textbf{6428.00} & 6553.27 & 97643.48 & \textbf{7635.49} & 100364.57 & \textbf{10624.02} & 38213.63 & \textbf{8169.49}\\
 & & sd &2278.24 & 2407.54 & 11581.29 & 3501.58 & 13482.52 & 3412.78 & 2440.59 & 3539.14\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-6 & mean &7650.44 & \cellcolor{gray!25}\textbf{7555.25} & 108432.36 & \textbf{8169.17} & 105854.14 & \textbf{10628.02} & 41899.42 & \textbf{8594.59}\\
 & & sd &2740.87 & 2813.03 & 15003.37 & 3621.23 & 15568.12 & 3409.01 & 2975.40 & 3533.70\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-8 & mean &\cellcolor{gray!25}\textbf{8331.79} & 8371.25 & 111378.24 & \textbf{8646.50} & 115279.56 & \textbf{10631.20} & 44008.74 & \textbf{8957.32}\\
 & & sd &3403.70 & 3200.07 & 15934.99 & 3791.30 & 19418.61 & 3406.01 & 3405.99 & 3605.92\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-{10} & mean &\cellcolor{gray!25}\textbf{8174.14} & 9139.65 & 123081.68 & \textbf{9040.25} & 122919.72 & \textbf{10635.19} & 46526.31 & \textbf{9262.35}\\
 & & sd &2877.04 & 3714.01 & 20705.38 & 4000.37 & 21796.90 & 3401.96 & 3871.42 & 3657.28\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\

 \hline

\multirow{15}{*}{\rotatebox[origin=c]{90}{bsc-500}} & 1-1e-2 & mean &7109.59 & \cellcolor{gray!25}\textbf{7041.69} & 190173.08 & \textbf{7851.69} & 201039.42 & \textbf{16658.60} & 55257.72 & \textbf{9202.24}\\
 & & sd &1320.85 & 1679.45 & 23633.35 & 3000.34 & 20453.55 & 5448.98 & 1477.31 & 2180.30\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-4 & mean &12859.92 & \textbf{9536.66} & 226704.04 & \cellcolor{gray!25}\textbf{9145.54} & 234425.24 & \textbf{16684.73} & 60248.51 & \textbf{10661.46}\\
 & & sd &12916.59 & 2147.92 & 34657.48 & 3260.21 & 30466.02 & 5423.36 & 2090.70 & 2510.77\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-6 & mean &22226.44 & \textbf{11291.63} & 253916.63 & \cellcolor{gray!25}\textbf{9989.11} & 257216.42 & \textbf{16757.22} & 64417.82 & \textbf{11391.29}\\
 & & sd &22391.50 & 2415.32 & 30987.71 & 3418.80 & 46213.97 & 5421.70 & 2105.99 & 2466.58\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-8 & mean &30206.56 & \textbf{12871.75} & 287745.57 & \cellcolor{gray!25}\textbf{10707.09} & 281820.56 & \textbf{16812.16} & 67243.24 & \textbf{11997.58}\\
 & & sd &26685.91 & 2807.91 & 30823.20 & 3547.65 & 38780.96 & 5402.62 & 2994.87 & 2473.31\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-{10} & mean &31329.44 & \textbf{14492.42} & 293305.83 & \cellcolor{gray!25}\textbf{11309.06} & 294500.79 & \textbf{16858.00} & 70136.82 & \textbf{12495.15}\\
 & & sd &27263.99 & 3113.94 & 37289.25 & 3675.52 & 41606.52 & 5376.27 & 2809.35 & 2462.12\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\

\hline

\multirow{15}{*}{\rotatebox[origin=c]{90}{bsc-1000}} & 1-1e-2 & mean &101047.46 & \cellcolor{gray!25}\textbf{13330.65} & 761399.98 & \textbf{101665.95} & 731818.44 & \textbf{115711.31} & 106938.17 & \textbf{105441.13}\\
 & & sd &744.81 & 1413.45 & 108327.24 & 2773.94 & 110632.30 & 5001.39 & 1393.93 & 2116.59\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
 & 1-1e-4 & mean &109275.93 & \cellcolor{gray!25}\textbf{17480.53} & 793411.21 & \textbf{108254.78} & 797893.76 & \textbf{120310.79} & 114885.52 & \textbf{112617.11}\\
 & & sd &1080.43 & 1744.47 & 128781.04 & 2823.07 & 160429.04 & 5001.39 & 1461.46 & 2716.70\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}    & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}  \\
 \cline{2-11} 
 & 1-1e-6 & mean &114722.99 & \cellcolor{gray!25}\textbf{20789.33} & 875195.67 & \textbf{112967.85} & 937818.12 & \textbf{123727.96} & 121211.33 & \textbf{116942.72}\\
 & & sd &1430.42 & 1895.98 & 145122.02 & 2799.99 & 89358.98 & 5001.14 & 1889.57 & 2721.66\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}  \\
 \cline{2-11} 
 & 1-1e-8 & mean &119306.94 & \cellcolor{gray!25}\textbf{23941.84} & 956047.20 & \textbf{116911.84} & 965114.75 & \textbf{126568.04} & 127054.29 & \textbf{120388.41}\\
 & & sd &1897.08 & 2539.35 & 116359.91 & 2827.96 & 123742.14 & 5004.87 & 1800.93 & 2594.39\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-{10} & mean &123444.02 & \cellcolor{gray!25}\textbf{27621.05} & 1027137.34 & \textbf{120376.14} & 1007812.84 & \textbf{129075.59} & 130931.65 & \textbf{123520.78}\\
 & & sd &2007.02 & 3050.64 & 150411.27 & 2858.42 & 133290.92 & 5032.44 & 2780.91 & 2522.81\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}  8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\

\hline
\end{tabular}

==> (inline-19) <==
\begin{tabular}{r|r|r|rr|rr|rr|rr}
\hline
\multirow{3}{*}{\rotatebox[origin=c]{90}{file-n}} & \multirow{3}{*}{$\alpha$} &\multirow{3}{*}{$stats$} & \multicolumn{2}{c}{$GSEMO$} & \multicolumn{2}{c}{$MOEA/D_{te}$} & \multicolumn{2}{c}{$MOEA/D_{pbi}$} & \multicolumn{2}{c}{$MOEA/D_{ws}$}\\
& & & $2D\textsuperscript{(1)}$ &  $3D\textsuperscript{(2)}$ & $2D\textsuperscript{(3)}$ & $3D\textsuperscript{(4)}$& $2D\textsuperscript{(5)}$ &$3D\textsuperscript{(6)}$ & $2D\textsuperscript{(7)}$ & $3D\textsuperscript{(8)}$ \\
\hline
\multirow{15}{*}{\rotatebox[origin=c]{90}{uncorr-300}} &  1-1e-2 & mean &6394.49 & \cellcolor{gray!25}\textbf{5723.50} & 23774.28 & \textbf{7808.11} & 25178.10 & \textbf{16816.53} & 14269.16 & \textbf{6315.80}\\
 & & sd &1197.92 & 1283.46 & 2663.05 & 4009.47 & 3407.78 & 7300.67 & 1002.17 & 2073.14\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}   8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-4 & mean &7963.93 & \textbf{7820.36} & 28731.17 & \textbf{8904.89} & 29493.40 & \textbf{16929.70} & 16958.28 & \cellcolor{gray!25}\textbf{7777.07}\\
 & & sd &1908.03 & 1825.56 & 5432.41 & 3916.69 & 4675.16 & 7207.89 & 1686.93 & 2227.17\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-6 & mean &10099.39 & \textbf{9264.14} & 33370.86 & \textbf{9690.95} & 33715.79 & \textbf{17013.54} & 19339.53 & \cellcolor{gray!25}\textbf{8839.52}\\
 & & sd &2302.98 & 2247.84 & 4942.03 & 3924.11 & 5271.48 & 7143.22 & 2167.84 & 2415.52\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-8 & mean &10954.66 & \textbf{10517.81} & 36037.82 & \textbf{10328.23} & 36798.75 & \textbf{17083.71} & 20073.93 & \cellcolor{gray!25}\textbf{9600.01}\\
 & & sd &2314.26 & 2795.83 & 4201.54 & 3991.74 & 5878.55 & 7091.60 & 2315.86 & 2616.60\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-{10} & mean &12089.29 & \textbf{11603.06} & 39374.90 & \textbf{10867.92} & 39226.89 & \textbf{17148.29} & 20858.91 & \cellcolor{gray!25}\textbf{10221.50}\\
 & & sd &3315.95 & 3287.02 & 5344.80 & 4080.16 & 5084.32 & 7045.55 & 3159.50 & 2740.40\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \hline

 \multirow{15}{*}{\rotatebox[origin=c]{90}{uncorr-500}} &  1-1e-2 & mean &11723.44 & \cellcolor{gray!25}\textbf{8653.93} & 60257.77 & \textbf{10012.60} & 61628.08 & \textbf{27845.05} & 23262.03 & \textbf{9942.17}\\
 & & sd &2565.62 & 1259.09 & 10065.10 & 4066.52 & 7941.62 & 10167.35 & 1364.19 & 3064.03\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-4 & mean &15389.55 & \textbf{11799.70} & 70394.77 & \cellcolor{gray!25}\textbf{11711.68} & 70997.88 & \textbf{27998.93} & 27740.98 & \textbf{12093.21}\\
 & & sd &3810.03 & 1837.91 & 8754.89 & 3911.08 & 10435.88 & 10035.09 & 1942.61 & 3323.25\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}    &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-6 & mean &19608.25 & \textbf{14272.50} & 77682.08 & \cellcolor{gray!25}\textbf{13027.19} & 79330.94 & \textbf{28137.44} & 29625.26 & \textbf{13659.91}\\
 & & sd &7523.57 & 2498.46 & 11758.15 & 3978.99 & 7474.45 & 9921.76 & 2634.66 & 3606.20\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}    &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-8 & mean &22127.23 & \textbf{16573.18} & 89072.65 & \cellcolor{gray!25}\textbf{14089.19} & 84797.13 & \textbf{28230.71} & 31138.35 & \textbf{14863.57}\\
 & & sd &7067.25 & 3801.19 & 12627.59 & 4085.52 & 13067.92 & 9831.25 & 3173.87 & 3913.23\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}    &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-{10} & mean &22603.87 & \textbf{18573.17} & 87460.94 & \cellcolor{gray!25}\textbf{15020.88} & 88101.11 & \textbf{28339.28} & 32319.19 & \textbf{15918.19}\\
 & & sd &7914.29 & 4730.49 & 11454.39 & 4182.78 & 12228.71 & 9762.32 & 2935.88 & 4172.90\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}    &  3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
\hline

\multirow{15}{*}{\rotatebox[origin=c]{90}{uncorr-1000}} &  1-1e-2 & mean &45293.37 & \cellcolor{gray!25}\textbf{16214.85} & 206909.35 & \textbf{42053.49} & 214719.40 & \textbf{69255.72} & 44957.54 & \textbf{38791.22}\\
 & & sd &2300.90 & 1385.16 & 31906.81 & 6094.73 & 26377.23 & 11537.54 & 1667.29 & 3773.39\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
 & 1-1e-4 & mean &50237.33 & \cellcolor{gray!25}\textbf{21671.15} & 242359.54 & \textbf{45324.70} & 232982.26 & \textbf{70556.51} & 51251.37 & \textbf{42910.63}\\
 & & sd &2502.78 & 2026.30 & 31263.00 & 5445.51 & 34287.89 & 11387.93 & 2219.98 & 3712.39\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-6 & mean &53270.98 & \cellcolor{gray!25}\textbf{26237.76} & 261319.27 & \textbf{47907.56} & 266912.93 & \textbf{71542.92} & 54673.39 & \textbf{45903.45}\\
 & & sd &2268.05 & 3469.61 & 34067.55 & 5134.77 & 39015.71 & 11309.17 & 2146.56 & 3809.12\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-8 & mean &56463.59 & \cellcolor{gray!25}\textbf{31251.38} & 275558.09 & \textbf{50113.19} & 280882.56 & \textbf{72357.43} & 57970.75 & \textbf{48326.49}\\
 & & sd &2557.19 & 5918.62 & 47868.94 & 4977.79 & 42449.69 & 11224.79 & 2779.10 & 3966.83\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-{10} & mean &59045.22 & \cellcolor{gray!25}\textbf{35895.30} & 285749.73 & \textbf{52096.25} & 308486.90 & \textbf{73140.96} & 59800.02 & \textbf{50462.30}\\
 & & sd &1822.89 & 7809.09 & 35103.86 & 4985.05 & 42587.41 & 11152.21 & 3059.74 & 4201.79\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\

\hline
\end{tabular}

==> (inline-20) <==
\begin{tabular}{r|r|r|rr|rr|rr|rr}
\hline
\multirow{3}{*}{\rotatebox[origin=c]{90}{file-n}} & \multirow{3}{*}{$\alpha$} &\multirow{3}{*}{$stats$} & \multicolumn{2}{c}{$GSEMO$} & \multicolumn{2}{c}{$MOEA/D_{te}$} & \multicolumn{2}{c}{$MOEA/D_{pbi}$} & \multicolumn{2}{c}{$MOEA/D_{ws}$}\\
& & & $2D\textsuperscript{(1)}$ &  $3D\textsuperscript{(2)}$ & $2D\textsuperscript{(3)}$ & $3D\textsuperscript{(4)}$& $2D\textsuperscript{(5)}$ &$3D\textsuperscript{(6)}$ & $2D\textsuperscript{(7)}$ & $3D\textsuperscript{(8)}$ \\
\hline
\multirow{15}{*}{\rotatebox[origin=c]{90}{bsc-300}} &  1-1e-2 & mean &\textbf{1185.44} & 1390.49 & 51656.91 & \cellcolor{gray!25}\textbf{767.31} & 50901.65 & \textbf{879.58} & 14113.42 & \textbf{1322.12}\\
 & & sd &291.86 & 207.48 & 9183.86 & 412.48 & 8969.17 & 332.18 & 213.10 & 336.51\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-4 & mean &1728.74 & \textbf{1494.68} & 50233.25 & \cellcolor{gray!25}\textbf{905.95} & 52292.39 & \textbf{992.86} & 14280.62 & \textbf{1405.06}\\
 & & sd &2161.81 & 221.09 & 8857.26 & 414.82 & 12797.10 & 338.82 & 190.92 & 345.52\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-6 & mean &\textbf{1346.13} & 1564.44 & 51529.59 & \cellcolor{gray!25}\textbf{1024.45} & 55160.16 & \textbf{1064.41} & 14226.61 & \textbf{1460.34}\\
 & & sd &294.63 & 237.81 & 8973.56 & 406.80 & 10755.61 & 344.46 & 264.68 & 360.50\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-8 & mean &\textbf{1388.95} & 1626.37 & 51692.28 & \cellcolor{gray!25}\textbf{1097.49} & 54903.41 & \textbf{1129.74} & 14402.66 & \textbf{1503.03}\\
 & & sd &290.05 & 255.31 & 7141.76 & 394.74 & 9622.08 & 349.81 & 285.49 & 367.86\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-{10} & mean &\textbf{1482.42} & 1683.09 & 56510.33 & \cellcolor{gray!25}\textbf{1165.23} & 54571.10 & \textbf{1187.58} & 14355.33 & \textbf{1535.80}\\
 & & sd &285.23 & 261.46 & 12516.71 & 387.05 & 7921.24 & 357.25 & 338.32 & 375.22\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \hline

 \multirow{15}{*}{\rotatebox[origin=c]{90}{bsc-500}} &  1-1e-2 & mean &22081.30 & \cellcolor{gray!25}\textbf{3404.13} & 133557.34 & \textbf{21312.88} & 137036.78 & \textbf{21414.87} & 23663.60 & \textbf{21733.65}\\
 & & sd &3615.69 & 427.03 & 28597.75 & 779.86 & 30209.83 & 599.86 & 225.04 & 274.90\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  &  2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-4 & mean &22308.44 & \cellcolor{gray!25}\textbf{3552.64} & 144323.40 & \textbf{21514.71} & 147015.24 & \textbf{21595.11} & 23743.37 & \textbf{21861.61}\\
 & & sd &3872.37 & 445.32 & 25440.30 & 794.35 & 27286.69 & 606.57 & 245.50 & 291.47\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  &  2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-6 & mean &22854.31 & \cellcolor{gray!25}\textbf{3664.79} & 145039.88 & \textbf{21653.46} & 145182.72 & \textbf{21722.95} & 23867.33 & \textbf{21966.01}\\
 & & sd &728.15 & 453.56 & 21007.77 & 791.52 & 16846.10 & 616.10 & 226.27 & 310.28\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  &  2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-8 & mean &23110.04 & \cellcolor{gray!25}\textbf{3753.58} & 147100.42 & \textbf{21764.32} & 145882.60 & \textbf{21833.34} & 24051.23 & \textbf{22041.82}\\
 & & sd &699.28 & 466.23 & 24618.68 & 783.22 & 27968.61 & 621.50 & 274.45 & 312.75\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  &  2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-{10} & mean &22981.58 & \cellcolor{gray!25}\textbf{3835.42} & 147830.66 & \textbf{21861.76} & 142084.10 & \textbf{21918.67} & 24144.65 & \textbf{22103.63}\\
 & & sd &732.56 & 471.82 & 25454.81 & 783.92 & 26307.55 & 617.74 & 265.59 & 315.35\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}  &  2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}\\
 \hline

 \multirow{15}{*}{\rotatebox[origin=c]{90}{bsc-1000}} & 1-1e-2 & mean &47474.30 & \cellcolor{gray!25}\textbf{8421.20} & 599480.74 & \textbf{88801.18} & 595917.79 & \textbf{85160.22} & 48666.93 & \textbf{43917.49}\\
 & & sd &1057.54 & 910.30 & 82194.45 & 12530.09 & 78715.03 & 16435.94 & 386.67 & 265.87\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &   3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
 & 1-1e-4 & mean &47389.42 & \cellcolor{gray!25}\textbf{8615.00} & 588764.68 & \textbf{89120.54} & 578722.77 & \textbf{85408.46} & 49182.58 & \textbf{44079.23}\\
 & & sd &1122.19 & 895.45 & 97147.26 & 12554.78 & 116745.19 & 16458.14 & 484.16 & 278.66\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   &  3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}  6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &   3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
 & 1-1e-6 & mean &48246.27 & \cellcolor{gray!25}\textbf{8777.85} & 576245.66 & \textbf{89321.45} & 586657.08 & \textbf{85595.08} & 49056.57 & \textbf{44195.59}\\
 & & sd &1482.24 & 874.20 & 127798.61 & 12551.70 & 86379.27 & 16454.32 & 382.56 & 288.40\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}  6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}    8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}  6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &   3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
 & 1-1e-8 & mean &47545.86 & \cellcolor{gray!25}\textbf{8919.35} & 570853.65 & \textbf{89518.61} & 554283.64 & \textbf{85753.60} & 49033.25 & \textbf{44297.60}\\
 & & sd &1371.30 & 854.29 & 126065.24 & 12551.08 & 118204.65 & 16445.81 & 438.55 & 289.42\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &   3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
 & 1-1e-{10} & mean &47930.42 & \cellcolor{gray!25}\textbf{9035.80} & 581546.68 & \textbf{89694.00} & 594155.50 & \textbf{85895.22} & 49338.27 & \textbf{44371.00}\\
 & & sd &1304.04 & 839.42 & 109438.27 & 12539.20 & 125611.44 & 16432.49 & 380.78 & 292.35\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}  6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &   3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)} \\
\hline
\end{tabular}

==> (inline-21) <==
\begin{tabular}{r|r|r|rr|rr|rr|rr}
\hline
\multirow{3}{*}{\rotatebox[origin=c]{90}{file-n}} & \multirow{3}{*}{$\alpha$} &\multirow{3}{*}{$stats$} & \multicolumn{2}{c}{$GSEMO$} & \multicolumn{2}{c}{$MOEA/D_{te}$} & \multicolumn{2}{c}{$MOEA/D_{pbi}$} & \multicolumn{2}{c}{$MOEA/D_{ws}$}\\
& & & $2D\textsuperscript{(1)}$ &  $3D\textsuperscript{(2)}$ & $2D\textsuperscript{(3)}$ & $3D\textsuperscript{(4)}$& $2D\textsuperscript{(5)}$ &$3D\textsuperscript{(6)}$ & $2D\textsuperscript{(7)}$ & $3D\textsuperscript{(8)}$ \\
\hline
\multirow{15}{*}{\rotatebox[origin=c]{90}{uncorr-300}} &  1-1e-2 & mean &\textbf{3043.37} & 3478.33 & 14905.19 & \textbf{3381.87} & 17292.78 & \textbf{3280.83} & 5726.79 & \cellcolor{gray!25}\textbf{1405.32}\\
 & & sd &892.65 & 447.33 & 2066.73 & 1515.03 & 3602.47 & 1220.65 & 408.31 & 180.95\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} &  3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-4 & mean &\textbf{2947.26} & 3646.04 & 15508.34 & \textbf{3632.17} & 16727.11 & \textbf{3528.85} & 5967.07 & \cellcolor{gray!25}\textbf{1572.59}\\
 & & sd &880.20 & 459.09 & 2541.57 & 1556.81 & 3005.51 & 1275.73 & 285.48 & 185.19\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-6 & mean &\textbf{2943.40} & 3775.41 & 15273.83 & \textbf{3824.55} & 16658.80 & \textbf{3731.14} & 6023.06 & \cellcolor{gray!25}\textbf{1692.26}\\
 & & sd &925.72 & 480.81 & 2646.67 & 1584.22 & 3197.45 & 1333.61 & 347.29 & 189.35\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-8 & mean &\textbf{3296.45} & 3869.75 & 15535.80 & \textbf{3971.29} & 17056.76 & \textbf{3861.15} & 6270.99 & \cellcolor{gray!25}\textbf{1822.55}\\
 & & sd &818.51 & 480.40 & 2768.69 & 1617.96 & 3267.83 & 1306.34 & 524.24 & 185.93\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-{10} & mean &\textbf{3170.50} & 3961.30 & 15558.20 & \textbf{4094.57} & 17864.79 & \textbf{3985.60} & 6284.76 & \cellcolor{gray!25}\textbf{1910.96}\\
 & & sd &858.93 & 480.59 & 2589.62 & 1602.98 & 2615.56 & 1310.35 & 338.29 & 178.72\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}  &  3\textsuperscript{(-)} 5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)}6\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \hline 
\multirow{15}{*}{\rotatebox[origin=c]{90}{uncorr-500}} &  1-1e-2 & mean &11329.82 & \textbf{8628.63} & 39452.98 & \textbf{10646.53} & 48039.41 & \textbf{12073.87} & 10962.30 & \cellcolor{gray!25}\textbf{7347.67}\\
 & & sd &2394.48 & 981.38 & 6568.63 & 2505.18 & 9260.13 & 2959.38 & 1195.86 & 415.33\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-4 & mean &11399.49 & \textbf{8936.43} & 42323.77 & \textbf{10994.20} & 42723.45 & \textbf{12452.70} & 10958.94 & \cellcolor{gray!25}\textbf{7562.61}\\
 & & sd &1861.07 & 988.57 & 8080.06 & 2487.85 & 8323.45 & 3049.88 & 1027.15 & 404.57\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-6 & mean &11850.96 & \textbf{9129.06} & 45935.34 & \textbf{11273.51} & 44866.66 & \textbf{12746.78} & 11039.28 & \cellcolor{gray!25}\textbf{7714.19}\\
 & & sd &1863.85 & 1026.87 & 6824.25 & 2550.54 & 6870.15 & 3007.57 & 882.52 & 406.71\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-8 & mean &12051.29 & \textbf{9308.11} & 41537.98 & \textbf{11491.63} & 46642.36 & \textbf{12990.12} & 11156.42 & \cellcolor{gray!25}\textbf{7879.27}\\
 & & sd &1657.47 & 1082.74 & 8487.27 & 2561.48 & 7906.21 & 3125.89 & 784.34 & 394.37\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-{10} & mean &11813.38 & \textbf{9450.60} & 41369.61 & \textbf{11733.82} & 47973.20 & \textbf{13177.39} & 11551.23 & \cellcolor{gray!25}\textbf{8003.59}\\
 & & sd &1837.93 & 1099.76 & 8597.03 & 2600.64 & 6381.49 & 3140.58 & 1056.13 & 402.31\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}  8\textsuperscript{(+)} &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\

\hline
\multirow{15}{*}{\rotatebox[origin=c]{90}{uncorr-1000}} &  1-1e-2 & mean &27368.18 & \textbf{21798.06} & 166714.12 & \textbf{34958.46} & 174785.76 & \textbf{33339.53} & 24695.70 & \cellcolor{gray!25}\textbf{15550.00}\\
 & & sd &4255.12 & 2534.07 & 26502.29 & 6878.09 & 26874.10 & 8468.70 & 2472.18 & 1776.56\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}  8\textsuperscript{(+)} &  3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-4 &  mean &27030.38 & \textbf{22322.32} & 169936.81 & \textbf{35765.28} & 170918.08 & \textbf{34012.01} & 26179.89 & \cellcolor{gray!25}\textbf{15848.24}\\
 & & sd &4138.28 & 2551.35 & 34849.09 & 7156.55 & 27232.04 & 8606.41 & 3826.99 & 1831.30\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}  8\textsuperscript{(+)} &  3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-6 & mean &28002.60 & \textbf{22701.24} & 169444.75 & \textbf{36246.69} & 161320.83 & \textbf{34383.82} & 25071.47 & \cellcolor{gray!25}\textbf{16068.00}\\
 & & sd &4248.58 & 2553.50 & 20148.10 & 7285.33 & 23388.08 & 8685.28 & 2827.29 & 1809.09\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}  8\textsuperscript{(+)} &  3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-8 & mean &27540.27 & \textbf{23143.77} & 175134.21 & \textbf{36810.24} & 169374.39 & \textbf{34698.72} & 25405.64 & \cellcolor{gray!25}\textbf{16219.73}\\
 & & sd &4604.51 & 2668.91 & 33476.62 & 7542.42 & 36246.80 & 8733.63 & 3253.52 & 1832.53\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}  8\textsuperscript{(+)} &  3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\
 \cline{2-11} 
 & 1-1e-{10} & mean &27503.30 & \textbf{23440.07} & 164694.53 & \textbf{37085.03} & 176451.42 & \textbf{34936.05} & 25324.98 & \cellcolor{gray!25}\textbf{16372.02}\\
 & & sd &4161.65 & 2672.74 & 31865.32 & 7536.52 & 28181.36 & 8715.85 & 3075.52 & 1886.57\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}  8\textsuperscript{(+)} &  3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)} 8\textsuperscript{(+)} & 1\textsuperscript{(-)} 3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}\\

\hline

\end{tabular}

==> (inline-22) <==
\begin{tabular}{r|r|r|rr|rr|rr|rr}
\hline
\multirow{3}{*}{\rotatebox[origin=c]{90}{file-n}} & \multirow{3}{*}{$\alpha$} &\multirow{3}{*}{$stats$} & \multicolumn{2}{c}{$GSEMO$} & \multicolumn{2}{c}{$MOEA/D_{te}$} & \multicolumn{2}{c}{$MOEA/D_{pbi}$} & \multicolumn{2}{c}{$MOEA/D_{ws}$}\\
& & & $2D\textsuperscript{(1)}$ &  $3D\textsuperscript{(2)}$ & $2D\textsuperscript{(3)}$ & $3D\textsuperscript{(4)}$& $2D\textsuperscript{(5)}$ &$3D\textsuperscript{(6)}$ & $2D\textsuperscript{(7)}$ & $3D\textsuperscript{(8)}$ \\
\hline
\multirow{15}{*}{\rotatebox[origin=c]{90}{bsc-300}} & 1-1e-2 & mean &10551.75 & \cellcolor{gray!25}\textbf{5535.05} & 79887.59 & \textbf{18374.61} & 83174.40 & \textbf{22884.14} & 20209.53 & \textbf{19680.15}\\
 & & sd &6879.48 & 1941.12 & 16150.97 & 6904.29 & 17665.42 & 7663.39 & 1676.78 & 6299.73\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} &  3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}    & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}  \\
 \cline{2-11} 
 & 1-1e-4 & mean &16587.88 & \cellcolor{gray!25}\textbf{7437.16} & 97081.33 & \textbf{20192.04} & 97158.75 & \textbf{23887.48} & 22757.89 & \textbf{21771.35}\\
 & & sd &7614.45 & 2614.53 & 24875.67 & 7410.44 & 12864.74 & 8058.01 & 3087.86 & 6946.09\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}    &  3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}    & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}  \\
 \cline{2-11} 
 & 1-1e-6 & mean &18194.38 & \cellcolor{gray!25}\textbf{8749.40} & 113629.25 & \textbf{21538.26} & 116739.71 & \textbf{24632.91} & 25925.16 & \textbf{22888.46}\\
 & & sd &8209.77 & 3139.33 & 13248.22 & 7905.34 & 17799.96 & 8358.05 & 3041.14 & 7212.42\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}    &  3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}    & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}  \\
 \cline{2-11} 
 & 1-1e-8 & mean &22603.22 & \cellcolor{gray!25}\textbf{9812.80} & 116999.39 & \textbf{22541.74} & 116492.38 & \textbf{25251.39} & 27434.43 & \textbf{23815.59}\\
 & & sd &7826.67 & 3563.71 & 25377.62 & 8201.48 & 20707.32 & 8611.17 & 3604.12 & 7464.17\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}    & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}  \\
 \cline{2-11} 
 & 1-1e-{10} & mean &24236.27 & \cellcolor{gray!25}\textbf{10800.48} & 123824.58 & \textbf{23445.54} & 128018.61 & \textbf{25792.45} & 28471.96 & \textbf{24607.08}\\
 & & sd &7632.35 & 4101.31 & 24433.68 & 8493.42 & 25965.42 & 8833.85 & 3587.96 & 7694.27\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}    & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}  \\
\hline

\multirow{15}{*}{\rotatebox[origin=c]{90}{bsc-500}} &  1-1e-2 & mean &30614.05 & \cellcolor{gray!25}\textbf{6989.36} & 192751.23 & \textbf{31260.66} & 204239.10 & \textbf{38558.03} & \textbf{32663.98} & 32942.57\\
 & & sd &1407.63 & 1522.10 & 35212.96 & 3510.79 & 35399.37 & 6248.63 & 1881.79 & 3500.02\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}  \\
 \cline{2-11} 
 & 1-1e-4 & mean &33998.81 & \cellcolor{gray!25}\textbf{9581.45} & 240691.12 & \textbf{34143.14} & 239196.55 & \textbf{40196.36} & \textbf{35872.42} & 36360.52\\
 & & sd &2774.96 & 1966.98 & 48894.79 & 3847.76 & 46651.74 & 6212.19 & 3208.26 & 4431.29\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}    & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}  \\
 \cline{2-11} 
 & 1-1e-6 & mean &36826.73 & \cellcolor{gray!25}\textbf{11513.63} & 244734.20 & \textbf{36160.32} & 254781.31 & \textbf{41425.90} & 38594.80 & \textbf{38229.85}\\
 & & sd &3021.71 & 2343.05 & 40163.64 & 4080.20 & 51823.25 & 6179.43 & 3987.88 & 4631.10\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}    & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}  \\
 \cline{2-11} 
 & 1-1e-8 & mean &38169.00 & \cellcolor{gray!25}\textbf{13292.77} & 273535.32 & \textbf{37805.74} & 283684.68 & \textbf{42450.00} & \textbf{39446.15} & 39720.05\\
 & & sd &6551.72 & 2904.05 & 49687.82 & 4288.25 & 51540.41 & 6171.53 & 3594.85 & 4714.90\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}    & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}  \\
 \cline{2-11} 
 & 1-1e-{10} & mean &40483.52 & \cellcolor{gray!25}\textbf{15124.37} & 291440.16 & \textbf{39228.57} & 289249.74 & \textbf{43356.55} & 42096.86 & \textbf{41001.29}\\
 & & sd &3536.17 & 3490.11 & 56981.92 & 4464.79 & 68406.64 & 6163.46 & 3809.06 & 4751.14\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}    & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}  \\

\hline

\multirow{15}{*}{\rotatebox[origin=c]{90}{bsc-1000}} &  1-1e-2 & mean &58588.87 & \cellcolor{gray!25}\textbf{13111.39} & 766371.36 & \textbf{143904.26} & 733748.84 & \textbf{158012.66} & \textbf{59962.57} & 62038.08\\
 & & sd &831.69 & 1873.74 & 121947.89 & 14029.76 & 158908.92 & 14249.67 & 1724.61 & 3730.66\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   &  3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)} 8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}    & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}   7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}  &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
 & 1-1e-4 & mean &64132.52 & \cellcolor{gray!25}\textbf{17696.93} & 827735.24 & \textbf{152545.03} & 790722.81 & \textbf{164696.34} & \textbf{65842.44} & 67110.02\\
 & & sd &1082.80 & 2371.96 & 133595.08 & 14638.93 & 180957.30 & 14874.70 & 2533.98 & 4638.86\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   &  3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)} 8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}   7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}  &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
 & 1-1e-6 & mean &67804.71 & \cellcolor{gray!25}\textbf{21695.05} & 874847.89 & \textbf{158859.57} & 890473.88 & \textbf{169663.16} & 70111.56 & \textbf{70001.71}\\
 & & sd &1294.41 & 3174.41 & 154940.75 & 15119.47 & 184294.93 & 15342.23 & 2095.42 & 4797.31\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   &  3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}   7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}  &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
 & 1-1e-8 & mean &71517.38 & \cellcolor{gray!25}\textbf{25497.57} & 986560.61 & \textbf{164079.92} & 922592.85 & \textbf{173795.86} & 74080.33 & \textbf{72171.22}\\
 & & sd &3006.38 & 4142.25 & 203606.67 & 15562.46 & 202198.06 & 15742.82 & 2589.30 & 4791.75\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   &  3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}   7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}  &   3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
 & 1-1e-{10} & mean &73430.10 & \cellcolor{gray!25}\textbf{29904.83} & 1000734.31 & \textbf{168713.43} & 975828.01 & \textbf{177406.82} & 78512.55 & \textbf{74045.95}\\
 & & sd &2864.54 & 4982.59 & 191083.51 & 15975.87 & 228991.67 & 16104.19 & 9889.86 & 4779.04\\
 & & stat & 3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   &  3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}   7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}  &   3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 
\hline
\end{tabular}

==> (inline-23) <==
\begin{tabular}{r|r|r|rr|rr|rr|rr}
\hline
\multirow{3}{*}{\rotatebox[origin=c]{90}{file-n}} & \multirow{3}{*}{$\alpha$} &\multirow{3}{*}{$stats$} & \multicolumn{2}{c}{$GSEMO$} & \multicolumn{2}{c}{$MOEA/D_{te}$} & \multicolumn{2}{c}{$MOEA/D_{pbi}$} & \multicolumn{2}{c}{$MOEA/D_{ws}$}\\
& & & $2D\textsuperscript{(1)}$ &  $3D\textsuperscript{(2)}$ & $2D\textsuperscript{(3)}$ & $3D\textsuperscript{(4)}$& $2D\textsuperscript{(5)}$ &$3D\textsuperscript{(6)}$ & $2D\textsuperscript{(7)}$ & $3D\textsuperscript{(8)}$ \\
\hline
\multirow{15}{*}{\rotatebox[origin=c]{90}{uncorr-300}} &  1-1e-2 & mean &8872.50 & \cellcolor{gray!25}\textbf{6830.50} & 26528.83 & \textbf{10586.87} & 26103.66 & \textbf{23631.82} & 10907.40 & \textbf{9757.16}\\
 & & sd &1870.02 & 1159.22 & 3309.30 & 6440.41 & 3288.55 & 6526.91 & 1204.51 & 2634.72\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}  &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
 & 1-1e-4 & mean &11744.26 & \cellcolor{gray!25}\textbf{9421.40} & 31709.75 & \textbf{11652.08} & 32162.31 & \textbf{23758.60} & 13598.55 & \textbf{11477.77}\\
 & & sd &2383.75 & 1544.52 & 4891.38 & 6338.20 & 4422.97 & 6488.55 & 1569.06 & 2896.42\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}  8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
 & 1-1e-6 & mean &13976.84 & \cellcolor{gray!25}\textbf{11227.50} & 35470.58 & \textbf{12460.09} & 37447.75 & \textbf{23846.04} & 15731.67 & \textbf{12614.16}\\
 & & sd &2743.43 & 1944.60 & 5490.07 & 6440.94 & 5537.36 & 6466.50 & 2309.51 & 3069.37\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
 & 1-1e-8 & mean &15490.14 & \cellcolor{gray!25}\textbf{12984.27} & 40095.51 & \textbf{13190.75} & 38905.60 & \textbf{23923.98} & 17056.44 & \textbf{13473.92}\\
 & & sd &3108.15 & 2445.79 & 5502.90 & 6717.55 & 6325.87 & 6446.70 & 2927.57 & 3189.30\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}   &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
 & 1-1e-{10} & mean &17517.74 & \textbf{14764.41} & 40836.94 & \cellcolor{gray!25}\textbf{13800.36} & 42245.95 & \textbf{23990.91} & 17842.66 & \textbf{14200.54}\\
 & & sd &3156.25 & 3236.75 & 6118.56 & 6926.40 & 5242.76 & 6430.85 & 3282.18 & 3296.23\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}    &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}   &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)} \\
\hline
\multirow{15}{*}{\rotatebox[origin=c]{90}{uncorr-500}} &  1-1e-2 & mean &17756.98 & \cellcolor{gray!25}\textbf{9906.10} & 63654.88 & \textbf{18560.31} & 63346.44 & \textbf{32344.24} & 18055.03 & \textbf{16107.51}\\
 & & sd &1742.48 & 1671.40 & 9173.61 & 6107.06 & 9434.04 & 10673.85 & 1553.67 & 2458.74\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}8\textsuperscript{(-)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}  &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
 & 1-1e-4 & mean &21155.91 & \cellcolor{gray!25}\textbf{13747.50} & 73576.34 & \textbf{20540.95} & 73638.15 & \textbf{32936.76} & 21539.17 & \textbf{18556.71}\\
 & & sd &1677.48 & 2451.68 & 14869.90 & 5812.02 & 10317.61 & 10591.17 & 2251.49 & 2603.76\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
 & 1-1e-6 & mean &23415.78 & \cellcolor{gray!25}\textbf{17111.19} & 82615.09 & \textbf{22067.83} & 82015.66 & \textbf{33387.05} & 23950.16 & \textbf{20353.98}\\
 & & sd &2599.83 & 3474.94 & 14723.22 & 5831.29 & 10875.61 & 10537.13 & 2360.94 & 2814.67\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}    & 1\textsuperscript{(-)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}   &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
 & 1-1e-8 & mean &25266.18 & \cellcolor{gray!25}\textbf{20212.92} & 87856.87 & \textbf{23329.76} & 94451.31 & \textbf{33777.60} & 25117.36 & \textbf{21772.70}\\
 & & sd &2934.70 & 4671.43 & 13566.19 & 5932.30 & 12936.43 & 10479.76 & 2844.97 & 3000.92\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}    &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}   &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
 & 1-1e-{10} & mean &26294.49 & \textbf{23329.86} & 92368.31 & \textbf{24435.12} & 93861.56 & \textbf{34122.25} & 27535.68 & \cellcolor{gray!25}\textbf{22998.53}\\
 & & sd &3738.10 & 5884.52 & 14966.42 & 6092.53 & 14282.76 & 10433.91 & 2961.51 & 3174.70\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}    &  3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)} 6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}4\textsuperscript{(+)}5\textsuperscript{(-)} 8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}   &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)} \\
\hline

\multirow{15}{*}{\rotatebox[origin=c]{90}{uncorr-1000}} & 1-1e-2 & mean &36316.82 & \cellcolor{gray!25}\textbf{17988.27} & 196932.13 & \textbf{52961.99} & 214528.03 & \textbf{74542.77} & 34781.61 & \textbf{29743.93}\\
 & & sd &2923.58 & 2508.67 & 42541.12 & 10758.17 & 38091.54 & 16960.06 & 1747.91 & 4879.39\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}   7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}  &   3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
 & 1-1e-4 & mean &40726.99 & \cellcolor{gray!25}\textbf{24134.90} & 232799.27 & \textbf{56396.96} & 249472.10 & \textbf{76412.21} & 39144.97 & \textbf{33004.77}\\
 & & sd &2598.10 & 3254.86 & 49823.19 & 10336.31 & 36915.03 & 16901.49 & 2464.03 & 4881.68\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}   7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}  &   3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
 & 1-1e-6 & mean &44330.24 & \cellcolor{gray!25}\textbf{29515.73} & 271873.83 & \textbf{59173.66} & 269818.15 & \textbf{77764.39} & 43353.65 & \textbf{35466.77}\\
 & & sd &3518.99 & 4347.52 & 47134.42 & 10222.68 & 46412.49 & 16854.30 & 2450.27 & 5054.55\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}7\textsuperscript{(-)}  & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}   7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}  &   3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
 & 1-1e-8 & mean &46564.35 & \cellcolor{gray!25}\textbf{35749.83} & 274877.63 & \textbf{61568.57} & 293041.01 & \textbf{78889.20} & 46231.48 & \textbf{37555.56}\\
 & & sd &4346.17 & 6037.51 & 46081.72 & 10238.99 & 54548.94 & 16824.61 & 2301.81 & 5271.56\\
 & & stat &2\textsuperscript{(+)}3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)}6\textsuperscript{(+)}7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}  5\textsuperscript{(-)}7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}  &   3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)} \\
 \cline{2-11} 
 & 1-1e-{10} & mean &47707.47 & \textbf{42082.93} & 273997.43 & \textbf{63693.52} & 286294.84 & \textbf{79864.87} & 47696.19 & \cellcolor{gray!25}\textbf{39366.57}\\
 & & sd &4145.12 & 7995.13 & 68421.61 & 10326.01 & 53502.11 & 16825.43 & 3429.66 & 5586.25\\
 & & stat & 3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}   &  3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)}   & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(+)}  7\textsuperscript{(+)}8\textsuperscript{(+)} &  2\textsuperscript{(+)}3\textsuperscript{(-)}5\textsuperscript{(-)}  8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)} 4\textsuperscript{(+)} 7\textsuperscript{(+)}8\textsuperscript{(+)} & 1\textsuperscript{(+)}2\textsuperscript{(+)}   7\textsuperscript{(+)}8\textsuperscript{(+)} &   3\textsuperscript{(-)} 5\textsuperscript{(-)}6\textsuperscript{(-)}  &   3\textsuperscript{(-)}4\textsuperscript{(-)}5\textsuperscript{(-)}6\textsuperscript{(-)} \\
\hline
\end{tabular}
